Partial-wave analysis of $\bar K N$ scattering reactions

We investigate the two-body reactions $\bar K N\rightarrow \bar K N$, $\bar K N\rightarrow \pi \Lambda$, and $\bar K N\rightarrow \pi \Sigma$ via single-energy partial-wave analyses in the c.m.\ energy range 1480 to 2100 MeV. The partial-wave amplitudes for these reactions thus extracted were constrained by a multichannel energy-dependent model satisfying unitarity of the partial-wave $S$-matrix. We obtain excellent predictions of differential cross sections, polarizations, polarized cross sections, and cross sections for these reactions from a global energy-dependent solution.

==> (inline-0) <==
\begin{tabular}{ccccccc}%[0.7\textwidth]{||c|r @{ $\pm$ } l|r @{ $\pm$ } l||}
\multicolumn{1}{c}{$W_0$} & \multicolumn{2}{c}{$S_{01}$}& \multicolumn{2}{c}{$ P_{01}$} & \multicolumn{2}{c}{$ P_{03}$}  \\ \cline{2-7}
\multicolumn{1}{c}{$\rm (MeV)$} & \multicolumn{1}{c}{Re({$ S_{01}$})} & \multicolumn{1}{c}{ Im({$ S_{01}$})}& \multicolumn{1}{c}{Re({$P_{01}$})} & \multicolumn{1}{c}{ Im({$ P_{01}$})} & \multicolumn{1}{c}{ Re({$ P_{03}$})} & \multicolumn{1}{c}{ Im({$ P_{03}$})}\\
\hline
1480	&	$0.022	\pm	0.037$	&	$0.686	\pm	0.019$  &	$0.057  	\pm	0.039$	&	$0.006	\pm	0.036$	&	$0.065	\pm	0.035$	&	$0.005	\pm	0.023$\\
1500	&	$0.031	\pm	0.028$	&	$0.763	\pm	0.013$  &	$0.098	\pm	0.028$	&	$0.025	\pm	0.027$	&	$0.067	\pm	0.025$	&	$0.010	\pm	0.016$\\
1520	&	$0.038	\pm	0.091$	&	$0.615	\pm	0.052$  &	$0.218	\pm	0.083$	&	$0.034	\pm	0.048$	&	$0.015	\pm	0.050$	&	$0.016	\pm	0.076$\\
1540	&	$0.046	\pm	0.029$	&	$0.785	\pm	0.018$  &	$0.210	\pm	0.029$	&	$0.102	\pm	0.025$	&	$0.082	\pm	0.028$	&	$0.024	\pm	0.021$\\
1560	&	$0.055	\pm	0.025$	&	$0.778	\pm	0.015$  &	$0.205	\pm	0.025$	&	$0.229	\pm	0.024$	&	$0.127	\pm	0.024$	&	$0.033	\pm	0.017$\\
1580	&	$0.051	\pm	0.027$	&	$0.799	\pm	0.017$  &	$0.186	\pm	0.028$	&	$0.245	\pm	0.026$	&	$0.160	\pm	0.026$	&	$0.043	\pm	0.019$\\
1600	&	$0.097	\pm	0.029$	&	$0.773	\pm	0.019$  &	$0.165	\pm	0.030$	&	$0.317	\pm	0.028$	&	$0.166	\pm	0.027$	&	$0.052	\pm	0.021$\\
1620	&	$0.109	\pm	0.030$	&	$0.811	\pm	0.018$  &	$0.173	\pm	0.031$	&	$0.288	\pm	0.029$	&	$0.216	\pm	0.027$	&	$0.101	\pm	0.020$\\
1640	&	$0.053	\pm	0.028$	&	$0.816	\pm	0.017$  &	$0.138	\pm	0.029$	&	$0.341	\pm	0.027$	&	$0.243	\pm	0.024$	&	$0.096	\pm	0.019$\\
1660	&	$0.087	\pm	0.028$	&	$0.751	\pm	0.015$  &	$0.167	\pm	0.028$	&	$0.252	\pm	0.027$	&	$0.225	\pm	0.023$	&	$0.144	\pm	0.018$\\
1680	&	$0.234	\pm	0.025$	&	$0.708	\pm	0.022$  &	$0.045	\pm	0.026$	&	$0.402	\pm	0.022$	&	$0.256	\pm	0.020$	&	$0.074	\pm	0.023$\\
1700	&	$0.268	\pm	0.026$	&	$0.835	\pm	0.020$  &	$-0.020	\pm	0.025$	&	$0.385	\pm	0.024$	&	$0.253	\pm	0.023$	&	$0.208	\pm	0.021$\\
1720	&	$0.228	\pm	0.028$	&	$0.878	\pm	0.023$  &	$-0.047	\pm	0.027$	&	$0.347	\pm	0.024$	&	$0.297	\pm	0.024$	&	$0.136	\pm	0.024$\\
1740	&	$0.163	\pm	0.019$	&	$0.864	\pm	0.016$  &	$-0.036	\pm	0.020$	&	$0.286	\pm	0.019$	&	$0.289	\pm	0.019$	&	$0.272	\pm	0.017$\\
1760	&	$0.080	\pm	0.027$	&	$0.941	\pm	0.019$  &	$-0.007	\pm	0.022$	&	$0.352	\pm	0.022$	&	$0.231	\pm	0.022$	&	$0.256	\pm	0.021$\\
1780	&	$0.032	\pm	0.027$	&	$0.903	\pm	0.022$  &	$-0.007	\pm	0.022$	&	$0.352	\pm	0.022$	&	$0.231	\pm	0.022$	&	$0.256	\pm	0.021$\\
1800	&	$-0.031	\pm	0.028$	&	$0.923	\pm	0.021$  &	$-0.007	\pm	0.020$	&	$0.426	\pm	0.025$	&	$0.281	\pm	0.023$	&	$0.236	\pm	0.022$\\
1820	&	$-0.122	\pm	0.028$	&	$0.891	\pm	0.021$  &	$-0.013	\pm	0.020$	&	$0.456	\pm	0.027$	&	$0.317	\pm	0.025$	&	$0.307	\pm	0.022$\\
1840	&	$-0.157	\pm	0.026$	&	$0.836	\pm	0.021$  & 	$-0.054	\pm	0.023$	&	$0.489	\pm	0.026$	&	$0.362	\pm	0.025$	&	$0.347	\pm	0.021$\\
1860	&	$-0.194	\pm	0.026$	&	$0.796	\pm	0.022$  &	$-0.075	\pm	0.024$	&	$0.471	\pm	0.025$	&	$0.285	\pm	0.022$	&	$0.439	\pm	0.021$\\
1880	&	$-0.214	\pm	0.025$	&	$0.729	\pm	0.022$  &	$-0.016	\pm	0.023$	&	$0.416	\pm	0.024$	&	$0.226	\pm	0.020$	&	$0.474	\pm	0.021$\\
1900	&	$-0.262	\pm	0.027$	&	$0.643	\pm	0.025$  &	$0.014	\pm	0.026$	&	$0.379	\pm	0.024$	&	$0.125	\pm	0.022$	&	$0.475	\pm	0.023$\\
1920	&	$-0.215	\pm	0.029$	&	$0.590	\pm	0.029$  &	$0.035	\pm	0.030$	&	$0.382	\pm	0.027$	&	$0.119	\pm	0.024$	&	$0.436	\pm	0.026$\\
1940	&	$-0.186	\pm	0.022$	&	$0.525	\pm	0.022$  &	$0.048	\pm	0.023$	&	$0.392	\pm	0.019$	&	$0.137	\pm	0.017$	&	$0.427	\pm	0.018$\\
1960	&	$-0.134	\pm	0.030$	&	$0.475	\pm	0.031$  &	$0.053	\pm	0.032$	&	$0.371	\pm	0.027$	&	$0.130	\pm	0.023$	&	$0.419	\pm	0.029$\\
1980	&	$-0.043	\pm	0.030$	&	$0.490	\pm	0.032$  &	$0.069	\pm	0.032$	&	$0.348	\pm	0.034$	&	$0.132	\pm	0.026$	&	$0.367	\pm	0.030$\\
%\hline
%\hline \end{tabular}
%\end{center}
%\label{amplitude:S0_1}
%\end{table*}

%\begin{table*}[bhtp]
%\addtocounter{table}{-1}
%\caption{Cont'd.}% {$\bf S_{01}$}}
%\begin{center}
%\begin{tabular}{|c|c|c|c|c|c|c|}%[0.7\textwidth]{||c|r @{ $\pm$ } l|r @{ $\pm$ } l||}
%\hline \hline
%\multicolumn{1}{|c|}{$W_{0}$} & \multicolumn{2}{|c|}{$ S_{01}$}& \multicolumn{2}{|c|}{$ P_{01}$} & \multicolumn{2}{|c|}{$ P_{03}$}  \\ \cline{2-7}
%\multicolumn{1}{|c|}{$\rm (MeV)$} & \multicolumn{1}{|c|}{\sf Re({$ S_{01}$})} & \multicolumn{1}{|c|}{\sf Im({$ S_{01}$})}& \multicolumn{1}{|c|}{\sf Re({$ P_{01}$})} & \multicolumn{1}{|c|}{\sf Im({$ P_{01}$})} & \multicolumn{1}{|c|}{\sf Re({$ P_{03}$})} & \multicolumn{1}{|c|}{\sf Im({$ P_{03}$})}\\
%\hline
2000	&	$0.032	\pm	0.028$	&	$0.496	\pm	0.027$  &	$0.131	\pm	0.028$	&	$0.368	\pm	0.028$	&	$0.111	\pm	0.023$	&	$0.431	\pm	0.025$\\
2020	&	$0.050	\pm	0.037$	&	$0.516	\pm	0.036$  &	$0.139	\pm	0.037$	&	$0.334	\pm	0.038$	&	$0.085	\pm	0.036$	&	$0.420	\pm	0.034$\\
2040	&	$0.037	\pm	0.037$	&	$0.494	\pm	0.035$  &	$0.150	\pm	0.037$	&	$0.353	\pm	0.037$	&	$0.074	\pm	0.035$	&	$0.383	\pm	0.034$\\
2060	&	$0.082	\pm	0.032$	&	$0.583	\pm	0.030$  &	$0.157	\pm	0.031$	&	$0.412	\pm	0.032$	&	$0.049	\pm	0.032$	&	$0.440	\pm	0.029$\\
2080	&	$0.078	\pm	0.029$	&	$0.616	\pm	0.027$  &	$0.134	\pm 	0.028$	&	$0.454	\pm	0.029$	&	$0.029	\pm	0.028$	&	$0.449	\pm	0.025$\\
2100	&	$0.057	\pm	0.039$	&	$0.542	\pm	0.033$  &	$0.134	\pm	0.038$	&	$0.482	\pm	0.035$	&	$0.010	\pm	0.038$	&	$0.462	\pm	0.031$\\
2120	&	$0.062	\pm	0.029$	&	$0.650	\pm	0.025$  &	$0.113	\pm	0.027$	&	$0.526	\pm	0.027$	&	$-0.008	\pm	0.027$	&	$0.459	\pm	0.025$\\
2140	&	$0.041	\pm	0.035$	&	$0.651	\pm	0.032$  &	$0.080	\pm	0.034$	&	$0.553	\pm	0.033$	&	$-0.026	\pm	0.033$	&	$0.463	\pm	0.030$\\
2160	&	$0.045	\pm	0.091$	&	$0.440	\pm	0.076$  &	$0.047	\pm	0.091$	&	$0.443	\pm	0.075$	&	$-0.045	\pm	0.089$	&	$0.352	\pm	0.073$\\
2180	&	$0.034	\pm	0.025$	&	$0.670	\pm	0.025$  &	$0.038	\pm	0.025$	&	$0.525	\pm	0.025$	&	$-0.062	\pm	0.025$	&	$0.450	\pm	0.025$\\
 \end{tabular}
\begin{tabular}{ccccccc}%[0.7\textwidth]{||c|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l||}
\multicolumn{1}{c}{$W_{0}$} & \multicolumn{2}{c}{$ D_{03}$} & \multicolumn{2}{c}{$ D_{05}$} & \multicolumn{2}{c}{$ F_{05}$}\\ \cline{2-7}
\multicolumn{1}{c}{$\rm (MeV)$} & \multicolumn{1}{c}{ Re({$ D_{03}$})} & \multicolumn{1}{c}{ Im({$ D_{03}$})} & \multicolumn{1}{c}{ Re({$ D_{05}$})} & \multicolumn{1}{c}{ Im({$ D_{05}$})} & \multicolumn{1}{c}{ Re({$ F_{05}$})} & \multicolumn{1}{c}{ Im({$ F_{05}$})}\\
\hline
1480	&	$0.032	\pm	0.037$	&	$0.003	\pm	0.034$	&	$0.004	\pm	0.034$	&	$0.001	\pm	0.025$   &  $0.000	\pm	0.035$	&	$0.000	\pm	0.018$\\
1500	&	$0.132	\pm	0.021$	&	$0.032	\pm	0.024$	&	$0.007	\pm	0.021$	&	$0.002	\pm	0.016$&	$0.001	\pm	0.021$	&	$0.000	\pm	0.009$	\\
1520	&	$0.032	\pm	0.015$	&	$0.427	\pm	0.030$	&	$0.010	\pm	0.036$	&	$0.003	\pm	0.046$&	$0.002	\pm	0.053$	&	$0.000	\pm	0.051$	\\
1540	&	$-0.164	\pm	0.027$	&	$0.128	\pm	0.021$	&	$0.014	\pm	0.027$	&	$0.003	\pm	0.018$&	$0.003	\pm	0.028$	&	$0.000	\pm	0.022$	\\
1560	&	$-0.137	\pm	0.023$	&	$0.029	\pm	0.022$	&	$0.019	\pm	0.023$	&	$0.003	\pm	0.016$ &	$0.006	\pm	0.022$	&	$0.000	\pm	0.021$	\\
1580	&	$-0.093	\pm	0.026$	&	$0.047	\pm	0.024$	&	$0.024	\pm	0.025$	&	$0.003	\pm	0.018$ &	$0.011	\pm	0.024$	&	$0.000	\pm	0.023$	\\
1600	&	$-0.060	\pm	0.027$	&	$0.045	\pm	0.026$	&	$0.030	\pm	0.026$	&	$0.004	\pm	0.020$&	$0.017	\pm	0.025$	&	$0.000	\pm	0.024$	\\
1620	&	$-0.038	\pm	0.028$	&	$0.007	\pm	0.027$	&	$0.037	\pm	0.026$	&	$0.005	\pm	0.019$ &	$0.025	\pm	0.024$	&	$0.001	\pm	0.026$	\\
1640	&	$-0.004	\pm	0.026$	&	$0.034	\pm	0.025$	&	$0.044	\pm	0.025$	&	$0.006	\pm	0.019$&	$0.036	\pm	0.020$	&	$0.002	\pm	0.023$	\\
1660	&	$0.018	\pm	0.024$	&	$0.075	\pm	0.024$	&	$0.082	\pm	0.022$	&	$0.007	\pm	0.017$ &	$0.062	\pm	0.017$	&	$0.004	\pm	0.022$	\\
1680	&	$-0.013	\pm	0.021$	&	$0.242	\pm	0.020$	&	$0.096	\pm	0.020$	&	$0.009	\pm	0.021$&	$0.076	\pm	0.015$	&	$0.007	\pm	0.018$	\\
1700	&	$-0.178	\pm	0.020$	&	$0.216	\pm	0.021$	&	$0.116	\pm	0.020$	&	$0.012	\pm	0.019$ &	$0.087	\pm	0.017$	&	$0.014	\pm	0.018$	\\
1720	&	$-0.205	\pm	0.024$	&	$0.251	\pm	0.022$	&	$0.084	\pm	0.024$	&	$0.017	\pm	0.019$ &	$0.124	\pm	0.023$	&	$0.027	\pm	0.021$	\\
1740	&	$-0.190	\pm	0.018$	&	$0.133	\pm	0.014$	&	$0.090	\pm	0.016$	&	$0.023	\pm	0.011$ &	$0.172	\pm	0.017$	&	$0.048	\pm	0.012$	\\
1760	&	$-0.191	\pm	0.020$	&	$0.154	\pm	0.018$	&	$0.073	\pm	0.014$	&	$0.033	\pm	0.014$&	$0.292	\pm	0.019$	&	$0.066	\pm	0.015$	\\
1780	&	$-0.202	\pm	0.019$	&	$0.099	\pm	0.021$	&	$0.100	\pm	0.017$	&	$0.046	\pm	0.017$&	$0.359	\pm	0.020$	&	$0.212	\pm	0.014$	\\
1800	&	$-0.161	\pm	0.020$	&	$0.039	\pm	0.021$	&	$0.097	\pm	0.020$	&	$0.071	\pm	0.015$&	$0.268	\pm	0.017$	&	$0.431	\pm	0.012$	\\
1820	&	$-0.067	\pm	0.022$	&	$0.037	\pm	0.019$	&	$0.092	\pm	0.021$	&	$0.075	\pm	0.015$&	$0.102	\pm	0.015$	&	$0.578	\pm	0.014$	\\
1840	&	$-0.086	\pm	0.022$	&	$0.056	\pm	0.018$	&	$0.070	\pm	0.020$	&	$0.033	\pm	0.016$&	$-0.129	\pm	0.018$	&	$0.509	\pm	0.014$	\\
1860	&	$-0.043	\pm	0.022$	&	$0.033	\pm	0.020$	&	$0.081	\pm	0.019$	&	$0.066	\pm	0.018$&	$-0.209	\pm	0.018$	&	$0.376	\pm	0.016$	\\
1880	&	$-0.041	\pm	0.021$	&	$0.081	\pm	0.020$	&	$0.119	\pm	0.017$	&	$0.063	\pm	0.019$&	$-0.217	\pm	0.016$	&	$0.290	\pm	0.016$	\\
1900	&	$-0.027	\pm	0.023$	&	$0.124	\pm	0.023$	&	$0.111	\pm	0.019$	&	$0.055	\pm	0.023$&	$-0.222	\pm	0.019$	&	$0.218	\pm	0.018$	\\
1920	&	$-0.015	\pm	0.027$	&	$0.116	\pm	0.026$	&	$0.125	\pm	0.022$	&	$0.066	\pm	0.027$&	$-0.225	\pm	0.023$	&	$0.175	\pm	0.022$	\\
1940	&	$-0.007	\pm	0.021$	&	$0.132	\pm	0.019$	&	$0.118	\pm	0.015$	&	$0.060	\pm	0.020$&	$-0.193	\pm	0.016$	&	$0.156	\pm	0.015$	\\
1960	&	$-0.001	\pm	0.029$	&	$0.140	\pm	0.025$	&	$0.136	\pm	0.022$	&	$0.111	\pm	0.029$&	$-0.190	\pm	0.022$	&	$0.158	\pm	0.023$	\\
1980	&	$0.000	\pm	0.031$	&	$0.154	\pm	0.031$	&	$0.093	\pm	0.024$	&	$0.107	\pm	0.030$&	$-0.188	\pm	0.024$	&	$0.121	\pm	0.030$	\\
2000	&	$-0.001	\pm	0.027$	&	$0.172	\pm	0.026$	&	$0.162	\pm	0.021$	&	$0.130	\pm	0.026$&	$-0.205	\pm	0.021$	&	$0.121	\pm	0.026$	\\
%\hline
%\hline \end{tabular}
%\end{center}
%\label{amplitude:D0_1}
%\end{table*}
%\begin{table*}[bhtp]
%\addtocounter{table}{-1}
%\caption{Cont'd.}% {$\bf D_{03}, D_{05}$}}
%\begin{center}
%\begin{tabular}{|c|c|c|c|c|c|c|}%[0.7\textwidth]{||c|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l||}
%\hline \hline
%\multicolumn{1}{|c|}{$W_{cm}$} & \multicolumn{2}{c|}{$ D_{03}$} & \multicolumn{2}{c|}{$ D_{05}$} & \multicolumn{2}{c|}{$ F_{05}$}\\ \cline{2-7}
%\multicolumn{1}{|c|}{$\rm (MeV)$} & \multicolumn{1}{c|}{\sf Re({$ D_{03}$})} & \multicolumn{1}{c|}{\sf Im({$ D_{03}$})} & \multicolumn{1}{c|}{\sf Re({$ D_{05}$})} & \multicolumn{1}{c|}{\sf Im({$ D_{05}$})} & \multicolumn{1}{c|}{\sf Re({$ F_{05}$})} & \multicolumn{1}{c|}{\sf Im({$ F_{05}$})}\\
%\hline
2020	&	$-0.007	\pm	0.037$	&	$0.200	\pm	0.035$	&	$0.147	\pm	0.032$	&	$0.120	\pm	0.035$&	$-0.210	\pm	0.029$	&	$0.138	\pm	0.035$	\\
2040	&	$-0.016	\pm	0.037$	&	$0.207	\pm	0.034$	&	$0.091	\pm	0.033$	&	$0.170	\pm	0.034$&	$-0.207	\pm	0.029$	&	$0.121	\pm	0.034$	\\
2060	&	$-0.029	\pm	0.031$	&	$0.223	\pm	0.030$	&	$0.160	\pm	0.027$	&	$0.178	\pm	0.029$&	$-0.190	\pm	0.026$	&	$0.143	\pm	0.030$	\\
2080	&	$-0.044	\pm	0.028$	&	$0.238	\pm	0.027$	&	$0.142	\pm	0.025$	&	$0.176	\pm	0.026$&	$-0.173	\pm	0.025$	&	$0.141	\pm	0.027$	\\
2100	&	$-0.093	\pm	0.037$	&	$0.221	\pm	0.034$	&	$0.145	\pm	0.033$	&	$0.198	\pm	0.031$&	$-0.153	\pm	0.034$	&	$0.152	\pm	0.034$	\\
2120	&	$-0.126	\pm	0.026$	&	$0.257	\pm	0.026$	&	$0.114	\pm	0.023$	&	$0.201	\pm	0.024$&	$-0.182	\pm	0.023$	&	$0.137	\pm	0.025$	\\
2140	&	$-0.111	\pm	0.032$	&	$0.271	\pm	0.032$	&	$0.086	\pm	0.030$	&	$0.227	\pm	0.030$&	$-0.165	\pm	0.029$	&	$0.142	\pm	0.031$	\\
2160	&	$0.001	\pm	0.090$	&	$0.171	\pm	0.075$	&	$-0.020	\pm	0.090$	&	$0.218	\pm	0.070$&	$-0.055	\pm	0.088$	&	$0.204	\pm	0.075$	\\
2180	&	$-0.126	\pm	0.025$	&	$0.245	\pm	0.025$	&	$0.062	\pm	0.025$	&	$0.224	\pm	0.025$ &	$-0.170	\pm	0.025$	&	$0.113	\pm	0.025$	\\
 \end{tabular}
\begin{tabular}{ccccc}%[0.7\textwidth]{||c|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l||}
\multicolumn{1}{c}{$W_{0}$} & \multicolumn{2}{c}{$ F_{07}$}& \multicolumn{2}{c}{$ G_{07}$} \\%& \multicolumn{2}{c}{$ G_{09}$} \\ \cline{2-7}
\multicolumn{1}{c}{$\rm (MeV)$} & \multicolumn{1}{c}{ Re({$ G_{07}$})} & \multicolumn{1}{c}{ Im({$ G_{07}$})}& \multicolumn{1}{c}{ Re({ $G_{07}$})} & \multicolumn{1}{c}{ Im({$ G_{07}$})}\\% & \multicolumn{1}{c}{ Re({$G_{09}$})} & \multicolumn{1}{c}{ Im({$G_{09}$})}\\
\hline
1480&	$0.000	\pm	0.032$	&	$0.000	\pm	0.025$&	$0.000	\pm	0.021$	&	$0.000	\pm	0.025$		\\
1500	&	$0.000	\pm	0.014$	&	$0.000	\pm	0.025$  &	$0.000	\pm	0.017$	&	$0.000	\pm	0.005$		\\
1520	&	$0.000	\pm	0.026$	&	$0.000	\pm	0.014$ &	$0.000	\pm	0.043$	&	$0.000	\pm	0.032$		\\
1540	&	$0.001	\pm	0.018$	&	$0.000	\pm	0.017$ &	$0.000	\pm	0.026$	&	$0.000	\pm	0.011$		\\
1560	&	$0.001	\pm	0.017$	&	$0.000	\pm	0.017$ &	$0.000	\pm	0.019$	&	$0.000	\pm	0.011$		\\
1580	&	$0.002	\pm	0.022$	&	$0.000	\pm	0.019$ &	$0.001	\pm	0.016$	&	$0.000	\pm	0.012$		\\
1600&	$0.003	\pm	0.023$	&	$0.000	\pm	0.019$ &	$0.001	\pm	0.016$	&	$0.000	\pm	0.013$		\\
1620	&	$0.003	\pm	0.022$	&	$0.000	\pm	0.019$ &	$0.001	\pm	0.010$	&	$0.000	\pm	0.010$       	\\
1640	&	$0.005	\pm	0.021$	&	$0.000	\pm	0.018$&	$0.002	\pm	0.008$	&	$0.000	\pm	0.010$		\\
1660&	$0.006	\pm	0.018$	&	$0.000	\pm	0.018$&	$0.003	\pm	0.011$	&	$0.000	\pm	0.009$		\\
1680	&	$0.007	\pm	0.013$	&	$0.000	\pm	0.012$&	$0.005	\pm	0.009$	&	$0.000	\pm	0.012$		\\
1700 &	$0.009	\pm	0.014$	&	$0.000	\pm	0.013$&	$0.007	\pm	0.017$	&	$0.000	\pm	0.012$		\\
1720&	$0.011	\pm	0.017$	&	$0.000	\pm	0.015$&	$0.009	\pm	0.019$	&	$0.000	\pm	0.014$		\\
1740	&	$0.012	\pm	0.011$	&	$0.000	\pm	0.011$&	$0.012	\pm	0.014$	& 	$0.000	\pm	0.009$		\\
1760&	$0.014	\pm	0.011$	&	$0.000	\pm	0.014$&	$0.016	\pm	0.017$	&	$0.001	\pm	0.011$		\\
1780	&	$0.016	\pm	0.011$	&	$0.000	\pm	0.015$&	$0.021	\pm	0.018$	&	$0.001	\pm	0.012$		\\
1800&	$0.019	\pm	0.017$	&	$0.000	\pm	0.014$ &	$0.027	\pm	0.016$	&	$0.001	\pm	0.013$		\\
1820	&	$0.021	\pm	0.020$	&	$0.001	\pm	0.011$ &	$0.034	\pm	0.016$	&	$0.002	\pm	0.015$		\\
1840	&	$0.023	\pm	0.019$	&	$0.001	\pm	0.011$ &	$0.043	\pm	0.016$	&	$0.003	\pm	0.013$		\\
1860	&	$0.026	\pm	0.017$	&	$0.001	\pm	0.013$ &	$0.041	\pm	0.015$	&	$0.005	\pm	0.012$		\\
1880	&	$0.029	\pm	0.013$	&	$0.002	\pm	0.013$ &	$0.085	\pm	0.012$	&	$0.010	\pm	0.009$       	\\
1900	&	$0.033	\pm	0.014$	&	$0.002	\pm	0.016$&	$0.080	\pm	0.012$	&	$0.017	\pm	0.011$		\\
1920&	$0.037	\pm	0.015$	&	$0.004	\pm	0.019$ &	$0.116	\pm	0.018$	&	$0.029	\pm	0.014$		\\
1940	&	$0.041	\pm	0.012$	&	$0.006	\pm	0.014$ &	$0.139	\pm	0.011$	&	$0.046	\pm	0.010$		\\
1960	&	$0.045	\pm	0.017$	&	$0.009	\pm	0.020$ &	$0.138	\pm	0.018$	&	$0.066	\pm	0.015$		\\
1980	&	$0.048	\pm	0.021$	&	$0.015	\pm	0.025$ &	$0.174	\pm	0.022$	&	$0.160	\pm	0.019$		\\
2000	&	$0.049	\pm	0.021$	&	$0.022	\pm	0.022$ &	$0.140	\pm	0.020$	&	$0.163	\pm	0.021$		\\
%\hline
%\hline \end{tabular}
%\end{center}
%\label{amplitude:G0_1}
%\end{table*}
%\begin{table*}[bhtp]
%\addtocounter{table}{-1}
%\caption{Cont'd.}% {$\bf G_{07}, G_{09}$}}
%\begin{center}
%\begin{tabular}{|c|c|c|c|c|c|c|}%[0.7\textwidth]{||c|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l||}
%\hline \hline
%\multicolumn{1}{|c|}{$W_{0}$} & \multicolumn{2}{c|}{$ F_{07}$}& \multicolumn{2}{c|}{$ G_{07}$} & \multicolumn{2}{c|}{$ G_{09}$} \\ \cline{2-7}
%\multicolumn{1}{|c|}{$\rm (MeV)$} & \multicolumn{1}{c|}{\sf Re({$ G_{07}$})} & \multicolumn{1}{c|}{\sf Im({$ G_{07}$})}& \multicolumn{1}{c|}{\sf Re({$ G_{07}$})} & \multicolumn{1}{c|}{\sf Im({$ G_{07}$})} & \multicolumn{1}{c|}{\sf Re({$ G_{09}$})} & \multicolumn{1}{c|}{\sf Im({$ G_{09}$})}\\
%\hline
2020	&	$0.046	\pm	0.033$	&	$0.028	\pm	0.029$ &	$0.151	\pm	0.028$	&	$0.199	\pm	0.027$		\\
2040&	$0.042	\pm	0.032$	&	$0.030	\pm	0.027$ &	$0.124	\pm	0.027$	&	$0.269	\pm	0.021$		\\
2060	&	$0.038	\pm	0.029$	&	$0.031	\pm	0.025$ &	$0.090	\pm	0.024$	&	$0.234	\pm	0.022$		\\
2080	&	$0.036	\pm	0.026$	&	$0.030	\pm	0.021$ &	$0.069	\pm	0.024$	&	$0.253	\pm	0.021$		\\
2100&	$0.035	\pm	0.035$	&	$0.029	\pm	0.027$ &	$0.020	\pm	0.032$	&	$0.310	\pm	0.022$       	\\
2120&	$0.035	\pm	0.024$	&	$0.028	\pm	0.021$ &	$-0.008	\pm	0.019$	&	$0.268	\pm	0.016$		\\
2140&	$0.035	\pm	0.031$	&	$0.027	\pm	0.027$ &	$-0.032	\pm	0.028$	&	$0.258	\pm	0.022$		\\
2160&	$0.035	\pm	0.087$	&	$0.027	\pm	0.046$ &	$0.049	\pm	0.085$	&	$0.234	\pm	0.057$		\\
2180&	$0.036	\pm	0.025$	&	$0.026	\pm	0.025$ &	$-0.065	\pm	0.025$	&	$0.235	\pm	0.025$		\\
\end{tabular}
\begin{tabular}{ccccccc}%[0.7\textwidth]{||c|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l||}
\multicolumn{1}{c}{$W_{0}$} & \multicolumn{2}{c}{$ S_{11}$}& \multicolumn{2}{c}{$ P_{11}$} & \multicolumn{2}{c|}{$ P_{13}$} \\ \cline{2-7}
\multicolumn{1}{c}{$\rm (MeV)$} & \multicolumn{1}{c}{ Re({$ S_{11}$})} & \multicolumn{1}{c}{ Im({$ S_{11}$})}& \multicolumn{1}{c}{ Re({$ P_{11}$})} & \multicolumn{1}{c}{ Im({$ P_{11}$})} & \multicolumn{1}{c}{ Re({$ P_{13}$})} & \multicolumn{1}{c}{ Im({$ P_{13}$})}\\
\hline
1480	&	$0.232	\pm	0.037$	&	$0.329	\pm	0.019$&	$0.006	\pm	0.039$	&	$0.020	\pm	0.036$	&	$-0.034	\pm	0.035$	&	$0.008	\pm	0.023$	\\
1500	&	$0.191	\pm	0.027$	&	$0.352	\pm	0.012$&	$0.038	\pm	0.027$	&	$0.022	\pm	0.027$	&	$-0.040	\pm	0.024$	&	$0.009	\pm	0.016$	\\
1520&	$0.125	\pm	0.053$	&	$0.360	\pm	0.037$&	$0.168	\pm	0.049$	&	$0.030	\pm	0.061$	&	$-0.041	\pm	0.039$	&	$0.010	\pm	0.039$	\\
1540	&	$0.118	\pm	0.029$	&	$0.385	\pm	0.014$&	$0.029	\pm	0.029$	&	$0.042	\pm	0.025$	&	$-0.036	\pm	0.028$	&	$0.011	\pm	0.019$	\\
1560	&	$0.178	\pm	0.025$	&	$0.357	\pm	0.015$&	$0.085	\pm	0.025$	&	$0.083	\pm	0.023$	&	$-0.028	\pm	0.024$	&	$0.010	\pm	0.017$	\\
1580	&	$0.199	\pm	0.028$	&	$0.339	\pm	0.017$&	$0.084	\pm	0.028$	&	$0.082	\pm	0.026$	&	$-0.020	\pm	0.025$	&	$0.013	\pm	0.019$	\\
1600	&	$0.251	\pm	0.029$	&	$0.331	\pm	0.019$&	$0.069	\pm	0.030$	&	$0.061	\pm	0.027$	&	$-0.014	\pm	0.027$	&	$0.020	\pm	0.021$	\\
1620&	$0.197	\pm	0.030$	&	$0.381	\pm	0.018$&	$0.026	\pm	0.030$	&	$0.035	\pm	0.029$	&	$-0.007	\pm	0.027$	&	$0.028	\pm	0.021$	\\
1640	&	$0.194	\pm	0.029$	&	$0.393	\pm	0.017$&	$0.042	\pm	0.029$	&	$0.063	\pm	0.027$	&	$0.001	\pm	0.025$	&	$0.035	\pm	0.019$	\\
1660	&	$0.262	\pm	0.028$	&	$0.350	\pm	0.015$&	$0.031	\pm	0.027$	&	$0.156	\pm	0.027$	&	$0.008	\pm	0.023$	&	$0.040	\pm	0.019$	\\
1680	&	$0.368	\pm	0.025$	&	$0.365	\pm	0.022$&	$0.021	\pm	0.026$	&	$0.140	\pm	0.022$	&	$0.016	\pm	0.020$	&	$0.046	\pm	0.020$	\\
1700	&	$0.372	\pm	0.026$	&	$0.420	\pm	0.021$&	$0.012	\pm	0.026$	&	$0.156	\pm	0.024$	&	$0.024	\pm	0.022$	&	$-0.038	\pm	0.021$	\\
1720	&	$0.385	\pm	0.027$	&	$0.462	\pm	0.023$&	$0.005	\pm	0.028$	&	$0.097	\pm	0.024$	&	$0.031	\pm	0.025$	&	$0.083	\pm	0.024$	\\
1740	&	$0.273	\pm	0.019$	&	$0.639	\pm	0.016$&	$0.006	\pm	0.021$	&	$0.024	\pm	0.019$	&	$0.039	\pm	0.019$	&	$0.034	\pm	0.016$	\\
1760	&	$0.255	\pm	0.027$	&	$0.633	\pm	0.019$&	$0.019	\pm	0.022$	&	$0.063	\pm	0.023$	&	$0.047	\pm	0.022$	&	$0.048	\pm	0.020$	\\
1780	&	$0.148	\pm	0.028$	&	$0.674	\pm	0.022$&	$0.044	\pm	0.022$	&	$0.094	\pm	0.025$	&	$0.062	\pm	0.023$	&	$0.102	\pm	0.023$	\\
1800&	$0.097	\pm	0.029$	&	$0.666	\pm	0.022$&	$0.134	\pm	0.020$	&	$0.105	\pm	0.026$	&	$0.076	\pm	0.025$	&	$0.102	\pm	0.022$	\\
1820	&	$0.055	\pm	0.028$	&	$0.651	\pm	0.022$&	$0.130	\pm	0.023$	&	$0.117	\pm	0.025$	&	$0.093	\pm	0.026$	&	$0.120	\pm	0.019$	\\
1840	&	$0.060	\pm	0.026$	&	$0.662	\pm	0.021$&	$0.133	\pm	0.023$	&	$0.138	\pm	0.023$	&	$0.095	\pm	0.022$	&	$0.144	\pm	0.018$	\\
1860	&	$0.027	\pm	0.027$	&	$0.696	\pm	0.022$&	$0.088	\pm	0.024$	&	$0.176	\pm	0.025$	&	$0.072	\pm	0.022$	&	$0.157	\pm	0.020$	\\
1880	&	$-0.034	\pm	0.026$	&	$0.723	\pm	0.022$&	$0.062	\pm	0.023$	&	$0.174	\pm	0.024$	&	$0.082	\pm	0.021$	&	$0.165	\pm	0.020$	\\
1900	&	$-0.152	\pm	0.027$	&	$0.709	\pm	0.025$&	$0.090	\pm	0.026$	&	$0.175	\pm	0.025$	&	$0.062	\pm	0.022$	&	$0.190	\pm	0.022$	\\
1920	&	$-0.244	\pm	0.030$	&	$0.668	\pm	0.029$&	$0.091	\pm	0.030$	&	$0.202	\pm	0.028$	&	$0.061	\pm	0.025$	&	$0.210	\pm	0.026$	\\
1940&	$-0.305	\pm	0.022$	&	$0.628	\pm	0.022$&	$0.088	\pm	0.023$	&	$0.182	\pm	0.021$	&	$0.045	\pm	0.017$	&	$0.243	\pm	0.019$	\\
1960	&	$-0.371	\pm	0.030$	&	$0.550	\pm	0.031$&	$0.069	\pm	0.032$	&	$0.209	\pm	0.029$	&	$0.037	\pm	0.024$	&	$0.244	\pm	0.029$	\\
1980	&	$-0.408	\pm	0.032$	&	$0.476	\pm	0.032$&	$0.043	\pm	0.032$	&	$0.260	\pm	0.034$	&	$0.027	\pm	0.028$	&	$0.272	\pm	0.029$	\\
2000	&	$-0.334	\pm	0.028$	&	$0.426	\pm	0.027$&	$0.030	\pm	0.028$	&	$0.228	\pm	0.028$	&	$0.014	\pm	0.025$	&	$0.265	\pm	0.024$	\\
%\hline
%\hline \end{tabular}
%\end{center}
%\label{amplitude:P1_1}
%\end{table*}
%\begin{table*}[bhtp]
%\addtocounter{table}{-1}
%\caption{Cont'd.} % {$\bf P_{11}, P_{13}$}}
%\begin{center}
%\begin{tabular}{|c|c|c|c|c|c|c|}%[0.7\textwidth]{||c|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l||}
%\hline \hline
%\multicolumn{1}{|c|}{$W_{0}$} & \multicolumn{2}{c|}{$ S_{11}$}& \multicolumn{2}{c|}{$ P_{11}$} & \multicolumn{2}{c|}{$ P_{13}$} \\ \cline{2-7}
%\multicolumn{1}{|c|}{$\rm (MeV)$} & \multicolumn{1}{c|}{\sf Re({$ S_{11}$})} & \multicolumn{1}{c|}{\sf Im({$ S_{11}$})}& \multicolumn{1}{c|}{\sf Re({$ P_{11}$})} & \multicolumn{1}{c|}{\sf Im({$ P_{11}$})} & \multicolumn{1}{c|}{\sf Re({$ P_{13}$})} & \multicolumn{1}{c|}{\sf Im({$ P_{13}$})}\\
%\hline
2020	&	$-0.292	\pm	0.038$	&	$0.389	\pm	0.035$&	$0.021	\pm	0.037$	&	$0.208	\pm	0.038$	&	$0.001	\pm	0.036$	&	$0.284	\pm	0.033$	\\
2040 &	$-0.296	\pm	0.038$	&	$0.298	\pm	0.035$&	$0.014	\pm	0.037$	&	$0.228	\pm	0.038$	&	$-0.011	\pm	0.035$	&	$0.287	\pm	0.033$	\\
2060&	$-0.187	\pm	0.033$	&	$0.314	\pm	0.030$&	$0.010	\pm	0.031$	&	$0.231	\pm	0.032$	&	$-0.021	\pm	0.032$	&	$0.280	\pm	0.028$	\\
2080&	$-0.150	\pm	0.029$	&	$0.331	\pm	0.027$&	$0.006	\pm	0.028$	&	$0.234	\pm	0.029$	&	$-0.030	\pm	0.028$	&	$0.272	\pm	0.025$	\\
2100	&	$-0.173	\pm	0.039$	&	$0.257	\pm	0.034$&	$0.005	\pm	0.038$	&	$0.231	\pm	0.036$	&	$-0.037	\pm	0.038$	&	$0.277	\pm	0.030$	\\
2120	&	$-0.109	\pm	0.029$	&	$0.376	\pm	0.025$&	$0.010	\pm	0.027$	&	$0.246	\pm	0.028$	&	$-0.039	\pm	0.027$	&	$0.277	\pm	0.024$	\\
2140&	$-0.128	\pm	0.035$	&	$0.372	\pm	0.032$&	$0.018	\pm	0.034$	&	$0.230	\pm	0.034$	&	$-0.039	\pm	0.033$	&	$0.252	\pm	0.029$	\\
2160&	$-0.098	\pm	0.091$	&	$0.439	 \pm	0.076$&	$0.023	\pm	0.091$	&	$0.271	\pm	0.075$	&	$-0.038	\pm	0.089$	&	$0.346	\pm	0.073$	\\
2180&	$-0.115	\pm	0.025$	&	$0.428	\pm	0.025$&	$0.025	\pm	0.025$	&	$0.208	\pm	0.025$	&	$-0.040	\pm	0.025$	&	$0.263	\pm	0.025$	\\
 \end{tabular}
\begin{tabular}{ccccccc}%[0.7\textwidth]{||c|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l||}
\multicolumn{1}{c}{$W_{0}$} & \multicolumn{2}{c}{$ D_{13}$} & \multicolumn{2}{c}{$ D_{15}$} & \multicolumn{2}{c}{$ F_{15}$}\\ \cline{2-7}
\multicolumn{1}{c}{$\rm (MeV)$} & \multicolumn{1}{c}{ Re({$ D_{13}$})} & \multicolumn{1}{c}{ Im({$ D_{13}$})} & \multicolumn{1}{c}{ Re({$ D_{15}$})} & \multicolumn{1}{c}{ Im({$ D_{15}$})} & \multicolumn{1}{c}{ Re({$ F_{15}$})} & \multicolumn{1}{c}{ Im({$ F_{15}$})}\\
\hline
1480	&	$0.000	\pm	0.025$	&	$0.000	\pm	0.025$	&	$0.004	\pm	0.033$	&	$0.000	\pm	0.018$&	$0.000	\pm	0.025$	&	$0.000	\pm	0.025$	\\
1500	&	$0.000	\pm	0.025$	&	$0.000	\pm	0.025$	&	$0.008	\pm	0.018$	&	$0.000	\pm	0.009$&	$0.000	\pm	0.025$	&	$0.000	\pm	0.025$	\\
1520	&	$0.000	\pm	0.025$	&	$0.000	\pm	0.025$	&	$0.015	\pm	0.031$	&	$0.001	\pm	0.014$&	$0.000	\pm	0.025$	&	$0.000	\pm	0.025$	\\
1540	&	$0.000	\pm	0.025$	&	$0.000	\pm	0.025$	&	$0.024	\pm	0.020$	&	$0.001	\pm	0.011$&	$0.000	\pm	0.025$	&	$0.000	\pm	0.025$	\\
1560	&	$0.002	\pm	0.023$	&	$0.014	\pm	0.022$	&	$0.035	\pm	0.018$	&	$0.002	\pm	0.016$&	$0.000	\pm	0.025$	&	$0.000	\pm	0.025$	\\
1580	&	$0.007	\pm	0.026$	&	$0.023	\pm	0.024$	&	$0.048	\pm	0.023$	&	$0.005	\pm	0.018$ &	$0.000	\pm	0.025$	&	$0.000	\pm	0.025$	\\
1600	&	$0.014	\pm	0.028$	&	$0.034	\pm	0.026$	&	$0.069	\pm	0.026$	&	$0.008	\pm	0.019$&	$0.000	\pm	0.025$	&	$0.000	\pm	0.025$	\\
1620	&	$0.023	\pm	0.028$	&	$0.048	\pm	0.027$	&	$0.068	\pm	0.027$	&	$0.014	\pm	0.018$&	$0.000	\pm	0.025$	&	$0.000	\pm	0.025$	\\
1640	&	$0.032	\pm	0.026$	&	$0.030	\pm	0.025$	&	$0.080	\pm	0.025$	&	$0.023	\pm	0.017$&	$0.000	\pm	0.025$	&	$0.000	\pm	0.025$	\\
1660	&	$0.026	\pm	0.024$	&	$0.078	\pm	0.024$	&	$0.121	\pm	0.024$	&	$0.038	\pm	0.017$&	$0.000	\pm	0.025$	&	$0.000	\pm	0.025$	\\
1680	&	$-0.019	\pm	0.023$	&	$0.098	\pm	0.020$	&	$0.138	\pm	0.020$	&	$0.057	\pm	0.014$&	$0.000	\pm	0.025$	&	$0.000	\pm	0.025$	\\
1700	&	$-0.029	\pm	0.022$	&	$0.100	\pm	0.021$	&	$0.184	\pm	0.021$	&	$0.130	\pm	0.017$&	$0.000	\pm	0.025$	&	$0.000	\pm	0.025$	\\
1720	&	$-0.017	\pm	0.024$	&	$0.020	\pm	0.022$	&	$0.213	\pm	0.021$	&	$0.185	\pm	0.016$&	$0.012	\pm	0.022$	&	$0.001	\pm	0.021$	\\
1740	&	$-0.005	\pm	0.019$	&	$0.017	\pm	0.014$	&	$0.156	\pm	0.015$	&	$0.333	\pm	0.011$&	$0.015	\pm	0.015$	&	$0.002	\pm	0.012$	\\
1760	&	$0.004	\pm	0.021$	&	$0.071	\pm	0.018$	&	$0.103	\pm	0.012$	&	$0.352	\pm	0.015$&	$0.018	\pm	0.018$	&	$0.003	\pm	0.015$	\\
1780	&	$0.010	\pm	0.020$	&	$0.072	\pm	0.021$	&	$-0.002	\pm	0.012$	&	$0.384	\pm	0.017$&	$0.022	\pm	0.018$	&	$0.004	\pm	0.015$	\\
1800	&	$0.016	\pm	0.020$	&	$0.090	\pm	0.022$	&	$-0.124	\pm	0.018$	&	$0.338	\pm	0.014$&	$0.026	\pm	0.016$	&	$0.006	\pm	0.013$	\\
1820	&	$0.022	\pm	0.022$	&	$0.060	\pm	0.020$	&	$-0.163	\pm	0.020$	&	$0.288	\pm	0.013$&	$0.031	\pm	0.014$	&	$0.009	\pm	0.013$	\\
1840	&	$0.026	\pm	0.021$	&	$0.064	\pm	0.019$	&	$-0.134	\pm	0.020$	&	$0.237	\pm	0.014$&	$0.036	\pm	0.018$	&	$0.014	\pm	0.013$	\\
1860	&	$0.028	\pm	0.022$	&	$0.080	\pm	0.020$	&	$-0.149	\pm	0.019$	&	$0.195	\pm	0.017$&	$0.041	\pm	0.018$	&	$0.021	\pm	0.016$	\\
1880	&	$0.030	\pm	0.021$	&	$0.101	\pm	0.020$	&	$-0.164	\pm	0.017$	&	$0.138	\pm	0.018$&	$0.044	\pm	0.016$	&	$0.030	\pm	0.015$	\\
1900	&	$0.033	\pm	0.023$	&	$0.125	\pm	0.023$	&	$-0.123	\pm	0.020$	&	$0.124	\pm	0.021$&	$0.044	\pm	0.019$	&	$0.040	\pm	0.018$	\\
1920	&	$0.036	\pm	0.028$	&	$0.116	\pm	0.027$	&	$-0.089	\pm	0.022$	&	$0.119	\pm	0.026$&	$0.040	\pm	0.023$	&	$0.048	\pm	0.022$	\\
1940	&	$0.040	\pm	0.020$	&	$0.098	\pm	0.019$	&	$-0.083	\pm	0.015$	&	$0.110	\pm	0.019$&	$0.036	\pm	0.016$	&	$0.050	\pm	0.015$	\\
1960	&	$0.042	\pm	0.02$	&	$0.135	\pm	0.025$	&	$-0.057	\pm	0.022$	&	$0.077	\pm	0.027$&	$0.034	\pm	0.022$	&	$0.039	\pm	0.023$	\\
1980	&	$0.041	\pm	0.031$	&	$0.103	\pm	0.032$	&	$-0.062	\pm	0.024$	&	$0.102	\pm	0.030$&	$0.033	\pm	0.023$	&	$0.087	\pm	0.030$	\\
2000	&	$0.039	\pm	0.027$	&	$0.127	\pm	0.026$	&	$-0.010	\pm	0.021$	&	$0.099	\pm	0.026$&	$0.032	\pm	0.021$	&	$0.064	\pm	0.025$	\\
%\hline
%\hline \end{tabular}
%\end{center}
%\label{amplitude:D1_1}
%\end{table*}
%\begin{table*}[bhtp]
%\addtocounter{table}{-1}
%\caption{Cont'd.}% {$\bf D_{13}, D_{15}$}}
%\begin{center}
%\begin{tabular}{|c|c|c|c|c|c|c|}%[0.7\textwidth]{||c|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l||}
%\hline \hline
%\multicolumn{1}{|c|}{$W_{0}$} & \multicolumn{2}{c|}{$ D_{13}$} & \multicolumn{2}{c|}{$ D_{15}$} & \multicolumn{2}{c|}{$ F_{15}$}\\ \cline{2-7}
%\multicolumn{1}{|c|}{$\rm (MeV)$} & \multicolumn{1}{c|}{\sf Re({$ D_{13}$})} & \multicolumn{1}{c|}{\sf Im({$ D_{13}$})} & \multicolumn{1}{c|}{\sf Re({$ D_{15}$})} & \multicolumn{1}{c|}{\sf Im({$ D_{15}$})} & \multicolumn{1}{c|}{\sf Re({$ F_{15}$})} & \multicolumn{1}{c|}{\sf Im({$ F_{15}$})}\\
%\hline
2020	&	$0.038	\pm	0.037$	&	$0.141	\pm	0.035$	&	$0.012	\pm	0.032$	&	$0.116	\pm	0.035$&	$0.029	\pm	0.029$	&	$0.057	\pm	0.035$	\\
2040	&	$0.037	\pm	0.037$	&	$0.154	\pm	0.034$	&	$-0.007	\pm	0.033$	&	$0.132	\pm	0.034$&	$0.024	\pm	0.028$	&	$0.048	\pm	0.034$	\\
2060	&	$0.037	\pm	0.031$	&	$0.134	\pm	0.030$	&	$-0.045	\pm	0.027$	&	$0.123	\pm	0.029$&	$0.015	\pm	0.026$	&	$0.100	\pm	0.030$	\\
2080	&	$0.037	\pm	0.028$	&	$0.136	\pm	0.027$	&	$-0.041	\pm	0.025$	&	$0.109	\pm	0.026$&	$0.003	\pm	0.025$	&	$0.105	\pm	0.027$	\\
2100	&	$0.038	\pm	0.037$	&	$0.101	\pm	0.035$	&	$-0.037	\pm	0.033$	&	$0.120	\pm	0.031$&	$-0.009	\pm	0.033$	&	$0.104	\pm	0.033$	\\
2120	&	$0.040	\pm	0.026$	&	$0.144	\pm	0.026$	&	$-0.034	\pm	0.023$	&	$0.121	\pm	0.024$&	$-0.020	\pm	0.023$	&	$0.110	\pm	0.025$	\\
2140	&	$0.044	\pm	0.032$	&	$0.140	\pm	0.032$	&	$-0.033	\pm	0.030$	&	$0.126	\pm	0.030$&	$-0.030	\pm	0.029$	&	$0.109	\pm	0.031$	\\
2160	&	$0.048	\pm	0.090$	&	$0.093	\pm	0.076$	&	$-0.037	\pm	0.090$	&	$0.141	\pm	0.070$&	$-0.037	\pm	0.087$	&	$0.121	\pm	0.074$	\\
2180	&	$0.050	\pm	0.025$	&	$0.137	\pm	0.025$	&	$-0.046	\pm	0.025$	&	$0.141	\pm	0.025$&	$-0.043	\pm	0.025$	&	$0.083	\pm	0.025$	\\
 \end{tabular}
\begin{tabular}{ccccc}%[0.7\textwidth]{||c|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l||}
\multicolumn{1}{c}{$W_{0}$} & \multicolumn{2}{c}{$ F_{17}$} & \multicolumn{2}{c}{$ G_{17}$}\\% & \multicolumn{2}{c}{$ G_{19}$} \\ \cline{2-7}
\multicolumn{1}{c}{$\rm (MeV)$} & \multicolumn{1}{c}{ Re({$ F_{17}$})} & \multicolumn{1}{c}{ Im({$ F_{17}$})} & \multicolumn{1}{c}{ Re({$ G_{17}$})} & \multicolumn{1}{c}{ Im({$ G_{17}$})}\\% & \multicolumn{1}{c}{ Re({$ G_{19}$})} & \multicolumn{1}{c}{ Im({$ G_{19}$})}\\
\hline
1480	&	$0.000	\pm	0.031$	&	$0.000	\pm	0.014$&	0.000			&	0.000				\\
1500	&	$0.000	\pm	0.013$	&	$0.000	\pm	0.008$&	0.000			&	0.000				\\
1520	&	$0.001	\pm	0.026$	&	$0.000	\pm	0.015$&	0.000			&	0.000				\\
1540&	$0.002	\pm	0.015$	&	$0.000	\pm	0.009$&	0.000			&	0.000				\\
1560&	$0.003	\pm	0.016$	&	$0.000	\pm	0.008$&	0.001			&	0.000		          	\\
1580&	$0.005	\pm	0.020$	&	$0.000	\pm	0.009$&	0.001			&	0.000				\\
1600	&	$0.007	\pm	0.023$	&	$0.000	\pm	0.010$&	0.002			&	0.001				\\
1620	&	$0.009	\pm	0.020$	&	$0.000	\pm	0.010$&	0.003			&	0.002				\\
1640	&	$0.012	\pm	0.020$	&	$0.000	\pm	0.009$&	0.003			&	0.003				\\
1660	&	$0.016	\pm	0.018$	&	$0.000	\pm	0.009$&	0.003			&	0.004				\\
1680	&	$0.020	\pm	0.013$	&	$0.001	\pm	0.009$&	0.003			&	0.004				\\
1700	&	$0.024	\pm	0.012$	&	$0.001	\pm	0.010$&	0.003			&	0.004		          	\\
1720	&	$0.029	\pm	0.015$	&	$0.002	\pm	0.016$&	0.003			&	0.005				\\
1740	&	$0.035	\pm	0.010$	&	$0.003	\pm	0.011$&	0.004			&	0.005				\\
1760&	$0.041	\pm	0.011$	&	$0.004	\pm	0.014$&	0.004			&	0.005				\\
1780 &	$0.047	\pm	0.012$	&	$0.006	\pm	0.017$&	0.006			&	0.006				\\
1800&	$0.025	\pm	0.017$	&	$0.008	\pm	0.015$&	0.007			&	0.006				\\
1820	&	$0.058	\pm	0.020$	&	$0.011	\pm	0.013$&	0.008			&	0.007				\\
1840&	$0.097	\pm	0.018$	&	$0.014	\pm	0.012$&	0.010			&	0.008				\\
1860	&	$0.108	\pm	0.017$	&	$0.017	\pm	0.014$&	0.012			&	0.009				\\
1880	&	$0.092	\pm	0.014$	&	$0.022	\pm	0.013$&	0.015			&	0.010				\\
1900	&	$0.114	\pm	0.014$	&	$0.029	\pm	0.017$&	0.018			&	0.012				\\
1920	&	$0.118	\pm	0.016$	&	$0.040	\pm	0.019$&	0.021			&	0.014		          	\\
1940	&	$0.114	\pm	0.011$	&	$0.064	\pm	0.014$&	0.024			&	0.017		          	\\
1960	&	$0.137	\pm	0.017$	&	$0.093	\pm	0.019$&	0.028			&	0.020				\\
1980	&	$0.109	\pm	0.022$	&	$0.071	\pm	0.026$&	0.032			&	0.024				\\
2000	&	$0.108	\pm	0.021$	&	$0.126	\pm	0.023$&	0.037			&	0.029				\\
%\hline
%\hline \end{tabular}
%\end{center}
%\label{amplitude:G1_1}
%\end{table*}
%\begin{table*}[bhtp]
%\addtocounter{table}{-1}
%\caption{Cont'd.} % {$\bf G_{17}, G_{19}$}}
%\begin{center}
%\begin{tabular}{|c|c|c|c|c|c|c|}%[0.7\textwidth]{||c|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l||}
%\hline \hline
%\multicolumn{1}{|c|}{$W_{0}$} & \multicolumn{2}{c|}{$ F_{17}$} & \multicolumn{2}{c|}{$ G_{17}$} & \multicolumn{2}{c|}{$ G_{19}$} \\ \cline{2-7}
%\multicolumn{1}{|c|}{$\rm (MeV)$} & \multicolumn{1}{c|}{\sf Re({$ F_{17}$})} & \multicolumn{1}{c|}{\sf Im({$ F_{17}$})} & \multicolumn{1}{c|}{\sf Re({$ G_{17}$})} & \multicolumn{1}{c|}{\sf Im({$ G_{17}$})} & \multicolumn{1}{c|}{\sf Re({$ G_{19}$})} & \multicolumn{1}{c|}{\sf Im({$ G_{19}$})}\\
%\hline
2020&	$0.094	\pm	0.033$	&	$0.164	\pm	0.031$&	0.041			&	0.036				\\
2040&	$0.055	\pm	0.032$	&	$0.177	\pm	0.030$&	0.046			&	0.043				\\
2060&	$0.031	\pm	0.029$	&	$0.177	\pm	0.026$&	0.056			&	0.052				\\
2080&	$0.009	\pm	0.026$	&	$0.202	\pm	0.023$&	0.068			&	0.053		          	\\
2100	&	$-0.007	\pm	0.035$	&	$0.168	\pm	0.029$&	0.029			&	0.105		          	\\
2120	&	$-0.016	\pm	0.024$	&	$0.155	\pm	0.022$&	0.058			&	0.093				\\
2140	&	$-0.022	\pm	0.030$	&	$0.139	\pm	0.028$&	0.045			&	0.117		          	\\
2160	&	$-0.025	\pm	0.087$	&	$0.187	\pm	0.050$&	0.033			&	0.185				\\
2180&	$-0.028	\pm	0.025$	&	$0.117	\pm	0.025$&	0.017			&	0.137				\\
\end{tabular}
\begin{tabular}{ccccccc}%[0.7\textwidth]{||c|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l||}
\multicolumn{1}{c}{$W_{0}$} & \multicolumn{2}{c}{$ S_{11}$} & \multicolumn{2}{c}{$ P_{11}$} & \multicolumn{2}{c}{$ P_{13}$} \\ \cline{2-7}
\multicolumn{1}{c}{$\rm (MeV)$} & \multicolumn{1}{c}{ Re({$ S_{11}$})} & \multicolumn{1}{c}{ Im({ $S_{11}$})} & \multicolumn{1}{c}{ Re({$ P_{11}$})} & \multicolumn{1}{c}{ Im({$ P_{11}$})} & \multicolumn{1}{c}{ Re({$ P_{13}$})} & \multicolumn{1}{c}{ Im({$ P_{13}$})}\\
\hline
1480	&	$-0.218	\pm	0.035$	&	$-0.108	\pm	0.035$&	$-0.055	\pm	0.035$	&	$-0.020	\pm	0.035$	&	$-0.071	\pm	0.035$	&	$-0.016	\pm	0.035$	\\
1500	&	$-0.209	\pm	0.035$	&	$-0.119	\pm	0.035$&	$-0.071	\pm	0.035$	&	$-0.031	\pm	0.035$	&	$-0.076	\pm	0.035$	&	$-0.019	\pm	0.035$	\\
1520	&	$-0.206	\pm	0.035$	&	$-0.121	\pm	0.035$&	$-0.094	\pm	0.035$	&	$-0.049	\pm	0.035$	&	$-0.076	\pm	0.035$	&	$-0.019	\pm	0.035$	\\
1540	&	$-0.237	\pm	0.023$	&	$-0.149	\pm	0.031$&	$-0.093	\pm	0.031$	&	$-0.098	\pm	0.031$	&	$-0.058	\pm	0.019$	&	$-0.019	\pm	0.025$	\\
1560&	$-0.239	\pm	0.025$	&	$-0.165	\pm	0.033$&	$-0.079	\pm	0.032$	&	$-0.060	\pm	0.029$	&	$-0.042	\pm	0.020$	&	$-0.016	\pm	0.029$	\\
1580	&	$-0.252	\pm	0.027$	&	$-0.216	\pm	0.031$&	$-0.042	\pm	0.031$	&	$-0.039	\pm	0.032$	&	$-0.049	\pm	0.021$	&	$-0.012	\pm	0.028$	\\
1600	&	$-0.239	\pm	0.030$	&	$-0.222	\pm	0.031$&	$-0.049	\pm	0.031$	&	$-0.067	\pm	0.034$	&	$-0.031	\pm	0.023$	&	$-0.005	\pm	0.030$	\\
1620	&	$-0.263	\pm	0.035$	&	$-0.172	\pm	0.045$&	$-0.104	\pm	0.041$	&	$-0.143	\pm	0.040$	&	$-0.013	\pm	0.024$	&	$0.005	\pm	0.046$	\\
1640 &	$-0.279	\pm	0.020$	&	$-0.082	\pm	0.034$&	$-0.190	\pm	0.030$	&	$-0.153	\pm	0.026$	&	$0.001	\pm	0.010$	&	$0.019	\pm	0.030$	\\
1660	&	$-0.298	\pm	0.021$	&	$-0.130	\pm	0.040$&	$-0.136	\pm	0.033$	&	$-0.116	\pm	0.030$	&	$0.010	\pm	0.015$	&	$0.031	\pm	0.033$	\\
1680	&	$-0.307	\pm	0.023$	&	$-0.162	\pm	0.039$&	$-0.140	\pm	0.028$	&	$-0.104	\pm	0.029$	&	$0.015	\pm	0.015$	&	$0.042	\pm	0.033$	\\
1700	&	$-0.279	\pm	0.029$	&	$-0.073	\pm	0.038$&	$-0.179	\pm	0.025$	&	$0.011	\pm	0.037$	&	$0.017	\pm	0.017$	&	$0.050	\pm	0.038$	\\
1720	&	$-0.179	\pm	0.026$	&	$-0.105	\pm	0.030$&	$-0.170	\pm	0.024$	&	$-0.108	\pm	0.028$	&	$0.019	\pm	0.024$	&	$0.062	\pm	0.024$	\\
1740	&	$-0.167	\pm	0.027$	&	$-0.074	\pm	0.031$&	$-0.183	\pm	0.025$	&	$-0.107	\pm	0.028$	&	$0.019	\pm	0.025$	&	$0.089	\pm	0.026$	\\
1760	&	$-0.167	\pm	0.034$	&	$-0.012	\pm	0.030$&	$-0.173	\pm	0.029$	&	$-0.094	\pm	0.031$	&	$0.020	\pm	0.031$	&	$0.074	\pm	0.031$	\\
1780	&	$-0.192	\pm	0.032$	&	$0.006	\pm	0.027$&	$-0.181	\pm	0.027$	&	$-0.113	\pm	0.029$	&	$0.022	\pm	0.032$	&	$0.072	\pm	0.026$	\\
1800	&	$-0.211	\pm	0.031$	&	$0.012	\pm	0.028$&	$-0.209	\pm	0.028$	&	$-0.112	\pm	0.029$	&	$0.024	\pm	0.032$	&	$0.071	\pm	0.024$	\\
1820&	$-0.148	\pm	0.030$	&	$0.015	\pm	0.023$&	$-0.208	\pm	0.025$	&	$-0.022	\pm	0.027$	&	$0.028	\pm	0.032$	&	$0.052	\pm	0.022$	\\
1840	&	$-0.139	\pm	0.028$	&	$0.015	\pm	0.024$&	$-0.208	\pm	0.025$	&	$-0.082	\pm	0.027$	&	$0.036	\pm	0.029$	&	$0.043	\pm	0.019$	\\
1860	&	$-0.134	\pm	0.041$	&	$0.013	\pm	0.036$&	$-0.199	\pm	0.034$	&	$-0.066	\pm	0.041$	&	$0.045	\pm	0.036$	&	$0.044	\pm	0.026$	\\
1880	&	$-0.133	\pm	0.031$	&	$0.014	\pm	0.028$&	$-0.198	\pm	0.025$	&	$-0.083	\pm	0.033$	&	$0.038	\pm	0.025$	&	$0.049	\pm	0.018$	\\
1900	&	$-0.109	\pm	0.038$	&	$0.017	\pm	0.033$&	$-0.194	\pm	0.031$	&	$-0.059	\pm	0.038$	&	$0.067	\pm	0.027$	&	$0.045	\pm	0.025$	\\
1920	&	$-0.119	\pm	0.027$	&	$0.028	\pm	0.029$&	$-0.233	\pm	0.026$	&	$-0.074	\pm	0.032$	&	$0.070	\pm	0.025$	&	$0.041	\pm	0.019$	\\
1940	&	$-0.100	\pm	0.025$	&	$0.047	\pm	0.020$&	$-0.204	\pm	0.018$	&	$-0.051	\pm	0.029$	&	$0.053	\pm	0.016$	&	$0.038	\pm	0.015$	\\
1960	&	$-0.107	\pm	0.025$	&	$0.095	\pm	0.023$&	$-0.204	\pm	0.017$	&	$-0.001	\pm	0.034$	&	$0.046	\pm	0.018$	&	$0.035	\pm	0.017$	\\
1980	&	$-0.097	\pm	0.030$	&	$0.065	\pm	0.028$&	$-0.191	\pm	0.030$	&	$-0.052	\pm	0.035$	&	$0.048	\pm	0.028$	&	$0.035	\pm	0.028$	\\
%\hline
%\hline \end{tabular}
%\end{center}
%\label{amplitude:P1_2}
%\end{table*}
%\begin{table*}[bhtp]
%\addtocounter{table}{-1}
%\caption{Cont'd.} % {$\bf P_{11}, P_{13}$}}
%\begin{center}
%\begin{tabular}{|c|c|c|c|c|c|c|}%[0.7\textwidth]{||c|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l||}
%\hline \hline
%\multicolumn{1}{|c|}{$W_{0}$} & \multicolumn{2}{c|}{$ S_{11}$} & \multicolumn{2}{c|}{$ P_{11}$} & \multicolumn{2}{c|}{$ P_{13}$} \\ \cline{2-7}
%\multicolumn{1}{|c|}{$\rm (MeV)$} & \multicolumn{1}{c|}{\sf Re({$ S_{11}$})} & \multicolumn{1}{c|}{\sf Im({$ S_{11}$})} & \multicolumn{1}{c|}{\sf Re({$ P_{11}$})} & \multicolumn{1}{c|}{\sf Im({$ P_{11}$})} & \multicolumn{1}{c|}{\sf Re({$ P_{13}$})} & \multicolumn{1}{c|}{\sf Im({$ P_{13}$})}\\
%\hline
2000	&	$-0.107	\pm	0.042$	&	$0.174	\pm	0.029$&	$-0.150	\pm	0.033$	&	$-0.027	\pm	0.037$	&	$0.030	\pm	0.033$	&	$0.037	\pm	0.024$	\\
2020	&	$-0.063	\pm	0.035$	&	$0.080	\pm	0.035$&	$-0.129	\pm	0.035$	&	$-0.052	\pm	0.035$	&	$0.079	\pm	0.035$	&	$0.038	\pm	0.035$	\\
2040	&	$-0.089	\pm	0.035$	&	$0.145	\pm	0.035$&	$-0.185	\pm	0.035$	&	$-0.048	\pm	0.035$	&	$0.041	\pm	0.035$	&	$0.038	\pm	0.035$	\\
2060	&	$-0.164	\pm	0.057$	&	$0.129	\pm	0.045$&	$-0.228	\pm	0.052$	&	$-0.044	\pm	0.053$	&	$0.050	\pm	0.047$	&	$0.039	\pm	0.042$	\\
2080	&	$-0.120	\pm	0.067$	&	$0.117	\pm	0.046$&	$-0.209	\pm	0.053$	&	$-0.039	\pm	0.060$	&	$0.047	\pm	0.052$	&	$0.039	\pm	0.048$	\\
2100	&	$-0.075	\pm	0.035$	&	$0.010	\pm	0.035$&	$-0.058	\pm	0.035$	&	$-0.036	\pm	0.035$	&	$0.046	\pm	0.035$	&	$0.038	\pm	0.035$	\\
2120	&	$-0.122	\pm	0.072$	&	$0.141	\pm	0.047$&	$-0.205	\pm	0.058$	&	$-0.038	\pm	0.065$	&	$0.046	\pm	0.045$	&	$0.037	\pm	0.049$	\\
2140	&	$-0.113	\pm	0.035$	&	$0.135	\pm	0.035$&	$-0.164	\pm	0.035$	&	$-0.040	\pm	0.035$	&	$0.045	\pm	0.035$	&	$0.034	\pm	0.035$	\\
2160	&	$0.040	\pm	0.038$	&	$0.090	\pm	0.035$&	$-0.170	\pm	0.041$	&	$-0.041	\pm	0.039$	&	$0.045	\pm	0.022$	&	$0.032	\pm	0.036$	\\
2180	&	$-0.116	\pm	0.035$	&	$0.135	\pm	0.035$&	$-0.164	\pm	0.035$	&	$-0.039	\pm	0.035$	&	$0.045	\pm	0.035$	&	$0.031	\pm	0.035$	\\
 \end{tabular}
\begin{tabular}{ccccccc}%[0.7\textwidth]{||c|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l||}
\multicolumn{1}{c}{$W_{0}$} & \multicolumn{2}{c}{$ D_{13}$} & \multicolumn{2}{c}{$ D_{15}$} & \multicolumn{2}{c}{$ F_{15}$}\\ \cline{2-7}
\multicolumn{1}{c}{$\rm (MeV)$} & \multicolumn{1}{c}{ Re({$ D_{13}$})} & \multicolumn{1}{c}{ Im({$ D_{13}$})} & \multicolumn{1}{c}{ Re({$ D_{15}$})} & \multicolumn{1}{c}{ Im({$ D_{15}$})} & \multicolumn{1}{c}{ Re({$ F_{15}$})} & \multicolumn{1}{c}{ Im({$ F_{15}$})}\\
\hline
1480	&	$0.000	\pm	0.035$	&	$0.000	\pm	0.035$	&	$-0.006	\pm	0.035$	&	$-0.001	\pm	0.035$&	$0.000	\pm	0.035$	&	$0.000	\pm	0.035$	\\
1500	&	$0.000	\pm	0.035$	&	$0.000	\pm	0.035$	&	$-0.010	\pm	0.035$	&	$-0.002	\pm	0.035$&	$0.000	\pm	0.035$	&	$0.000	\pm	0.035$	\\
1520	&	$0.000	\pm	0.035$	&	$0.000	\pm	0.035$	&	$-0.015	\pm	0.035$	&	$-0.003	\pm	0.035$&	$0.000	\pm	0.035$	&	$0.000	\pm	0.035$	\\
1540	&	$0.000	\pm	0.035$	&	$0.000	\pm	0.035$	&	$-0.021	\pm	0.013$	&	$-0.004	\pm	0.018$&	$0.000	\pm	0.035$	&	$0.000	\pm	0.035$	\\
1560	&	$-0.006	\pm	0.018$	&	$0.005	\pm	0.018$	&	$-0.029	\pm	0.012$	&	$-0.005	\pm	0.012$&	$0.000	\pm	0.035$	&	$0.000	\pm	0.035$	\\
1580	&	$-0.008	\pm	0.016$	&	$0.010	\pm	0.018$	&	$-0.038	\pm	0.014$	&	$-0.008	\pm	0.011$&	$0.000	\pm	0.035$	&	$0.000	\pm	0.035$	\\
1600	&	$-0.006	\pm	0.015$	&	$0.014	\pm	0.015$	&	$-0.048	\pm	0.011$	&	$-0.011	\pm	0.010$&	$0.000	\pm	0.035$	&	$0.000	\pm	0.035$	\\
1620	&	$-0.001	\pm	0.026$	&	$0.022	\pm	0.020$	&	$-0.071	\pm	0.009$	&	$-0.016	\pm	0.015$&	$0.000	\pm	0.035$	&	$0.000	\pm	0.035$	\\
1640	&	$0.002	\pm	0.019$	&	$0.041	\pm	0.015$	&	$-0.092	\pm	0.005$	&	$-0.024	\pm	0.012$&	$0.000	\pm	0.035$	&	$0.000	\pm	0.035$	\\
1660	&	$-0.018	\pm	0.025$	&	$0.097	\pm	0.016$	&	$-0.094	\pm	0.011$	&	$-0.036	\pm	0.014$&	$0.000	\pm	0.035$	&	$0.000	\pm	0.035$\\
1680	&	$-0.052	\pm	0.022$	&	$0.078	\pm	0.014$	&	$-0.113	\pm	0.012$	&	$-0.054	\pm	0.015$&	$0.000	\pm	0.035$	&	$0.000	\pm	0.035$	\\
1700	&	$-0.048	\pm	0.022$	&	$0.034	\pm	0.024$	&	$-0.158	\pm	0.016$	&	$-0.071	\pm	0.026$&	$0.000	\pm	0.035$	&	$0.000	\pm	0.035$	\\
1720	&	$-0.088	\pm	0.020$	&	$0.019	\pm	0.017$	&	$-0.126	\pm	0.020$	&	$-0.158	\pm	0.019$&	$-0.014	\pm	0.016$	&	$-0.007	\pm	0.012$	\\
1740	&	$-0.088	\pm	0.018$	&	$0.012	\pm	0.016$	&	$-0.137	\pm	0.022$	&	$-0.214	\pm	0.016$&	$-0.015	\pm	0.014$	&	$-0.007	\pm	0.011$	\\
1760	&	$-0.086	\pm	0.020$	&	$0.008	\pm	0.018$	&	$-0.059	\pm	0.028$	&	$-0.284	\pm	0.015$&	$-0.016	\pm	0.016$	&	$-0.008	\pm	0.013$	\\
1780	&	$-0.088	\pm	0.017$	&	$0.006	\pm	0.016$	&	$0.029	\pm	0.029$	&	$-0.291	\pm	0.013$ &	$-0.018	\pm	0.012$	&	$-0.009	\pm	0.011$	\\
1800	&	$-0.055	\pm	0.019$	&	$0.004	\pm	0.016$	&	$0.042	\pm	0.030$	&	$-0.263	\pm	0.013$&	$-0.019	\pm	0.014$	&	$-0.011	\pm	0.012$	\\
1820	&	$-0.094	\pm	0.018$	&	$0.002	\pm	0.016$	&	$0.110	\pm	0.030$	&	$-0.226	\pm	0.014$&	$-0.021	\pm	0.012$	&	$-0.015	\pm	0.013$	\\
1840	&	$-0.087	\pm	0.018$	&	$-0.001	\pm	0.016$	&	$0.109	\pm	0.026$	&	$-0.175	\pm	0.013$&	$-0.021	\pm	0.010$	&	$-0.021	\pm	0.011$	\\
1860	&	$-0.075	\pm	0.025$	&	$-0.004	\pm	0.022$	&	$0.109	\pm	0.034$	&	$-0.127	\pm	0.023$&	$-0.019	\pm	0.013$	&	$-0.028	\pm	0.015$	\\
1880	&	$-0.075	\pm	0.019$	&	$-0.006	\pm	0.017$	&	$0.119	\pm	0.026$	&	$-0.116	\pm	0.019$&	$-0.012	\pm	0.010$	&	$-0.035	\pm	0.010$	\\
1900	&	$-0.073	\pm	0.023$	&	$-0.008	\pm	0.023$	&	$0.123	\pm	0.029$	&	$-0.105	\pm	0.026$ &	$0.000	\pm	0.015$	&	$-0.036	\pm	0.016$	\\
1920	&	$-0.066	\pm	0.019$	&	$-0.009	\pm	0.021$	&	$0.084	\pm	0.017$	&	$-0.060	\pm	0.020$&	$0.011	\pm	0.012$	&	$-0.028	\pm	0.015$	\\
1940	&	$-0.074	\pm	0.015$	&	$-0.010	\pm	0.019$	&	$0.089	\pm	0.016$	&	$-0.074	\pm	0.017$&	$0.015	\pm	0.010$	&	$-0.014	\pm	0.013$	\\
1960	&	$-0.060	\pm	0.016$	&	$-0.011	\pm	0.021$	&	$0.079	\pm	0.018$	&	$-0.091	\pm	0.018$&	$0.017	\pm	0.010$	&	$-0.004	\pm	0.017$	\\
1980	&	$-0.080	\pm	0.031$	&	$-0.012	\pm	0.026$	&	$0.072	\pm	0.021$	&	$-0.049	\pm	0.023$&	$0.014	\pm	0.021$	&	$0.006	\pm	0.025$	\\
%\hline
%\hline \end{tabular}
%\end{center}
%\label{amplitude:D1_2}
%\end{table*}
%\begin{table*}[bhtp]
%\addtocounter{table}{-1}
%\caption{Cont'd.} %{$\bf D_{13}, D_{15}$}}
%\begin{center}
%\begin{tabular}{|c|c|c|c|c|c|c|}%[0.7\textwidth]{||c|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l||}
%\hline \hline
%\multicolumn{1}{|c|}{$W_{0}$} & \multicolumn{2}{c|}{$ D_{13}$} & \multicolumn{2}{c|}{$ D_{15}$} & \multicolumn{2}{c|}{$ F_{15}$}\\ \cline{2-7}
%\multicolumn{1}{|c|}{$\rm (MeV)$} & \multicolumn{1}{c|}{\sf Re({$ D_{13}$})} & \multicolumn{1}{c|}{\sf Im({$ D_{13}$})} & \multicolumn{1}{c|}{\sf Re({$ D_{15}$})} & \multicolumn{1}{c|}{\sf Im({$ D_{15}$})} & \multicolumn{1}{c|}{\sf Re({$ F_{15}$})} & \multicolumn{1}{c|}{\sf Im({$ F_{15}$})}\\
%\hline
2000	&	$-0.073	\pm	0.029$	&	$-0.014	\pm	0.027$	&	$0.094	\pm	0.027$	&	$-0.028	\pm	0.024$ &	$0.006	\pm	0.023$	&	$0.015	\pm	0.019$	\\
2020	&	$-0.052	\pm	0.035$	&	$-0.015	\pm	0.035$	&	$0.121	\pm	0.035$	&	$0.013	\pm	0.035$ &	$-0.002	\pm	0.035$	&	$0.020	\pm	0.035$	\\
2040	&	$-0.036	\pm	0.035$	&	$-0.016	\pm	0.035$	&	$0.087	\pm	0.035$	&	$-0.005	\pm	0.035$ &	$-0.011	\pm	0.035$	&	$0.022	\pm	0.035$	\\
2060	&	$-0.065	\pm	0.051$	&	$-0.018	\pm	0.041$	&	$0.061	\pm	0.044$	&	$-0.050	\pm	0.038$&	$-0.021	\pm	0.044$	&	$0.021	\pm	0.031$	\\
2080	&	$-0.095	\pm	0.045$	&	$-0.019	\pm	0.043$	&	$0.083	\pm	0.048$	&	$-0.049	\pm	0.042$&	$-0.030	\pm	0.041$	&	$0.017	\pm	0.032$	\\
2100	&	$-0.120	\pm	0.035$	&	$-0.020	\pm	0.035$	&	$0.189	\pm	0.035$	&	$-0.048	\pm	0.035$&	$-0.034	\pm	0.035$	&	$0.014	\pm	0.035$	\\
2120	&	$-0.079	\pm	0.048$	&	$-0.019	\pm	0.051$	&	$0.054	\pm	0.044$	&	$-0.046	\pm	0.043$&	$-0.035	\pm	0.045$	&	$0.013	\pm	0.037$	\\
2140	&	$-0.081	\pm	0.035$	&	$-0.018	\pm	0.035$	&	$0.070	\pm	0.035$	&	$-0.044	\pm	0.035$&	$-0.036	\pm	0.035$	&	$0.012	\pm	0.035$	\\
2160	&	$-0.191	\pm	0.022$	&	$-0.017	\pm	0.038$	&	$-0.058	\pm	0.023$	&	$-0.043	\pm	0.030$&	$-0.037	\pm	0.022$	&	$0.009	\pm	0.026$	\\
2180	&	$-0.080	\pm	0.035$	&	$-0.017	\pm	0.035$	&	$0.071	\pm	0.035$	&	$-0.041	\pm	0.035$&	$-0.039	\pm	0.035$	&	$0.004	\pm	0.035$	\\
 \end{tabular}
\begin{tabular}{ccccc}%[0.7\textwidth]{||c|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l||}
\multicolumn{1}{c}{$W_{0}$} & \multicolumn{2}{c}{$ F_{17}$}& \multicolumn{2}{c}{$ G_{17}$}\\% & \multicolumn{2}{c}{$ G_{19}$} \\ \cline{2-7}
\multicolumn{1}{c}{$\rm (MeV)$} & \multicolumn{1}{c}{ Re({$ F_{17}$})} & \multicolumn{1}{c}{ Im({$ F_{17}$})} & \multicolumn{1}{c}{ Re({$ G_{17}$})} & \multicolumn{1}{c}{ Im({$ G_{17}$})}\\% & \multicolumn{1}{c}{ Re({$ G_{19}$})} & \multicolumn{1}{c}{ Im({$ G_{19}$})}\\
\hline
1480&	$0.000	\pm	0.035$	&	$0.000	\pm	0.035$	&	$0.000$			&	0.000 		\\
1500&	$0.000	\pm	0.035$	&	$0.000	\pm	0.035$	&	$0.000$ 			&	0.000 		\\
1520	&	$0.001	\pm	0.035$	&	$0.000	\pm	0.035$	&	$0.000$ 			&	0.000 		\\
1540&	$0.001	\pm	0.011$	&	$0.000	\pm	0.014$	&	$0.000$ 			&	0.000 		\\
1560	&	$0.002	\pm	0.005$	&	$0.000	\pm	0.007$	&	$0.000$ 			&	0.000 		\\
1580&	$0.003	\pm	0.005$	&	$0.000	\pm	0.007$	&	$0.000$			&	0.000 		\\
1600	&	$0.004	\pm	0.006$	&	$0.000	\pm	0.007$	&	$0.000 $			&	0.000 		\\
1620&	$0.005	\pm	0.008$	&	$0.000	\pm	0.012$	&	$0.000 $			&	0.000         	\\
1640&	$0.007	\pm	0.006$	&	$0.000	\pm	0.008$	&	$-0.001 $			&	0.000 		\\
1660	&	$0.009	\pm	0.007$	&	$0.000	\pm	0.008$	&	$-0.001$ 			&	0.000 		\\
1680&	$0.011	\pm	0.006$	&	$0.000	\pm	0.008$	&	$-0.001$ 			&	0.000 		\\
1700	&	$0.014	\pm	0.014$	&	$0.000	\pm	0.026$	&	$-0.001$ 			&	0.000 		\\
1720	&	$0.017	\pm	0.015$	&	$0.001	\pm	0.018$	&	$-0.001$ 			&	-0.001 		\\
1740	&	$0.020	\pm	0.017$	&	$0.001	\pm	0.018$	&	$-0.001$ 			&	-0.001 		\\
1760&	$0.024	\pm	0.022$	&	$0.001	\pm	0.024$	&	$-0.001$ 			&	-0.001 		\\
1780	&	$0.029	\pm	0.022$	&	$0.002	\pm	0.023$	&	$-0.002 $			&	-0.001 		\\
1800	&	$0.034	\pm	0.023$	&	$0.003	\pm	0.021$	&	$-0.002 $			&	-0.001 		\\
1820	&	$0.041	\pm	0.023$	&	$0.004	\pm	0.020$	&	$-0.003 $			&	-0.001 		\\
1840&	$0.048	\pm	0.022$	&	$0.005	\pm	0.017$	&	$-0.003 $			&	-0.001 		\\
1860	&	$0.082	\pm	0.026$	&	$0.008	\pm	0.026$	&	$-0.004 $			&	-0.001 		\\
1880	&	$0.092	\pm	0.019$	&	$0.013	\pm	0.020$	&	$-0.004 $			&	-0.002 		\\
1900	&	$0.101	\pm	0.022$	&	$0.021	\pm	0.028$	&	$-0.005 $			&	-0.002 		\\
1920	&	$0.105	\pm	0.014$	&	$0.035	\pm	0.021$	&	$-0.006 $			&	-0.003 		\\
1940	&	$0.109	\pm	0.014$	&	$0.052	\pm	0.019$	&	$-0.007 $			&	-0.003 		\\
1960	&	$0.144	\pm	0.014$	&	$0.045	\pm	0.027$	&	$-0.008 $			&	-0.004 		\\
1980	&	$0.123	\pm	0.025$	&	$0.104	\pm	0.025$	&	$-0.009$ 			&	-0.005 		\\
2000	&	$0.072	\pm	0.033$	&	$0.140	\pm	0.019$	&	$-0.010$ 			&	-0.006 		\\
%\hline
%\hline \end{tabular}
%\end{center}
%\label{amplitude:G1_2}
%\end{table*}
%\begin{table*}[bhtp]
%\addtocounter{table}{-1}
%\caption{Cont'd.} % {$\bf G_{17}, G_{19}$}}
%\begin{center}
%\begin{tabular}{|c|c|c|c|c|c|c|}%[0.7\textwidth]{||c|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l||}
%\hline \hline
%\multicolumn{1}{|c|}{$W_{0}$} & \multicolumn{2}{c|}{$ F_{17}$}& \multicolumn{2}{c|}{$ G_{17}$} & \multicolumn{2}{c|}{$ G_{19}$} \\ \cline{2-7}
%\multicolumn{1}{|c|}{$\rm (MeV)$} & \multicolumn{1}{c|}{\sf Re({$ F_{17}$})} & \multicolumn{1}{c|}{\sf Im({$ F_{17}$})} & \multicolumn{1}{c|}{\sf Re({$ G_{17}$})} & \multicolumn{1}{c|}{\sf Im({$ G_{17}$})} & \multicolumn{1}{c|}{\sf Re({$ G_{19}$})} & \multicolumn{1}{c|}{\sf Im({$ G_{19}$})}\\
%\hline
2020	&	$-0.021	\pm	0.035$	&	$0.182	\pm	0.035$	&	$-0.011$ 			&	-0.007 			\\
2040	&	$0.018	\pm	0.035$	&	$0.170	\pm	0.035$	&	$-0.012$ 			&	-0.008 			\\
2060&	$-0.008	\pm	0.044$	&	$0.147	\pm	0.029$	&	$-0.013$ 			&	-0.010 			\\
2080	&	$-0.026	\pm	0.051$	&	$0.148	\pm	0.032$	&	$-0.014$ 			&	-0.012 			\\
2100	&	$-0.036	\pm	0.035$	&	$0.159	\pm	0.035$	&	$-0.015$ 			&	-0.015 			\\
2120	&	$-0.040	\pm	0.045$	&	$0.094	\pm	0.033$	&	$-0.015$ 			&	-0.017 			\\
2140&	$-0.042	\pm	0.035$	&	$0.102	\pm	0.035$	&	$-0.014$ 			&	-0.020 			\\
2160	&	$-0.042	\pm	0.020$	&	$0.059	\pm	0.021$	&	$-0.013$			&	-0.022 			\\
2180	&	$-0.042	\pm	0.035$	&	$0.084	\pm	0.035$	&	$-0.012$ 			&	-0.025 			\\
 \end{tabular}
\begin{tabular}{ccccccc}%[0.7\textwidth]{||c|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l||}
\multicolumn{1}{c}{$W_{0}$} & \multicolumn{2}{c}{$ S_{01}$}& \multicolumn{2}{c}{$ P_{01}$} & \multicolumn{2}{c}{$ P_{03}$} \\ \cline{2-7}
\multicolumn{1}{c}{$\rm (MeV)$} & \multicolumn{1}{c}{ Re({$ S_{01}$})} & \multicolumn{1}{c}{ Im({$ S_{01}$})}& \multicolumn{1}{c}{ Re({$ P_{01}$})} & \multicolumn{1}{c}{ Im({$ P_{01}$})} & \multicolumn{1}{c}{ Re({$ P_{03}$})} & \multicolumn{1}{c}{ Im({$ P_{03}$})}\\
\hline
1480	&	$-0.308    \pm	0.035$ 	&	$0.316 	 \pm	0.03$&	$-0.036 	 \pm	0.035$ 	&	$-0.019 	 \pm	0.035$ 	&	$0.058 	 \pm	0.035$ 	&	$-0.001 	 \pm	0.035 $	\\
1500	&	$-0.285 	 \pm	0.035$ 	&	$0.321 	 \pm	0.035$&	$-0.064 	 \pm	0.035 $	&	$-0.027 	 \pm	0.035 $	&	$0.062 	 \pm	0.035 $	&	$0.001 	 \pm	0.035 $	\\
1520	&	$-0.268 	 \pm	0.035$ 	&	$0.318 	 \pm	0.035$&	$-0.104 	 \pm	0.035 $	&	$-0.050 	 \pm	0.035 $	&	$0.063 	 \pm	0.035 $	&	$0.004 	 \pm	0.035 $	\\
1540	&	$-0.206 	 \pm	0.045$ 	&	$0.224 	 \pm	0.040$&	$-0.147  	 \pm	0.039 $	&	$-0.230 	 \pm	0.044 $	&	$0.147 	 \pm	0.034$ 	&	$0.006 	 \pm	0.041 $	\\
1560&	$-0.280 	 \pm	0.031$ 	&	$0.282 	 \pm	0.032$&	$-0.131 	 \pm	0.031 $	&	$-0.133 	 \pm	0.037 $	&	$0.119 	 \pm	0.027$ 	&	$0.009 	 \pm	0.030 $	\\
1580&	$-0.242 	 \pm	0.030$ 	&	$0.294 	 \pm	0.028$&	$-0.095 	 \pm	0.028 $	&	$-0.195 	 \pm	0.033 $	&	$0.121 	 \pm	0.025$ 	&	$0.012 	 \pm	0.027 $	\\
1600	&	$-0.253 	 \pm	0.032$ 	&	$0.289 	 \pm	0.029$&	$-0.042 	 \pm	0.029 $	&	$-0.215 	 \pm	0.034 $	&	$0.105 	 \pm	0.026$ 	&	$0.015 	 \pm	0.027 $	\\
1620	&	$-0.251 	 \pm	0.031$ 	&	$0.289 	 \pm	0.032$ &	$-0.024 	 \pm	0.029 $	&	$-0.236 	 \pm	0.034 $	&	$0.108 	 \pm	0.023$ 	&	$0.018 	 \pm	0.029 $	\\
1640	&	$-0.296 	 \pm	0.032$ 	&	$0.270 	 \pm	0.034$&	$-0.003 	 \pm	0.029 $	&	$-0.205 	 \pm	0.037 $	&	$0.128 	 \pm	0.025$ 	&	$0.022 	 \pm	0.030 $	\\
1660	&	$-0.307 	 \pm	0.026$ 	&	$0.167 	 \pm	0.031$ &	$-0.044 	 \pm	0.027 $	&	$-0.270 	 \pm	0.029 $	&	$0.140 	 \pm	0.018$ 	&	$0.026 	 \pm	0.027 $	\\
1680	&	$-0.132 	 \pm	0.025$ 	&	$-0.091 	 \pm	0.029$ &	$-0.032 	 \pm	0.029 $	&	$-0.222 	 \pm	0.026 $	&	$0.257 	 \pm	0.020$ 	&	$0.031 	 \pm	0.024 $	\\
1700&	$-0.030 	 \pm	0.036$ 	&	$-0.041 	 \pm	0.036$&	$-0.019 	 \pm	0.038 $	&	$-0.274 	 \pm	0.029 $	&	$0.188 	 \pm	0.026$ 	&	$0.037 	 \pm	0.031 $	\\
1720	&	$-0.032 	 \pm	0.035$ 	&	$0.001 	 \pm	0.038$&	$-0.003 	 \pm	0.039 $	&	$-0.216 	 \pm	0.029 $	&	$0.101 	 \pm	0.024$ 	&	$0.043 	 \pm	0.034 $	\\
1740	&	$-0.027 	 \pm	0.030$ 	&	$0.052 	 \pm	0.032$&	$0.019 	 \pm	0.034 $	&	$-0.187 	 \pm	0.031 $	&	$0.099 	 \pm	0.021$ 	&	$0.068 	 \pm	0.031 $	\\
1760	&	$-0.014 	 \pm	0.033$ 	&	$0.018 	 \pm	0.034$ &	$0.046 	 \pm	0.036 $	&	$-0.249 	 \pm	0.029 $	&	$0.139 	 \pm	0.025$ 	&	$0.064 	 \pm	0.031 $	\\
1780	&	$0.009 	 \pm	0.032$ 	&	$0.031 	 \pm	0.034$ &	$0.066 	 \pm	0.036 $	&	$-0.255 	 \pm	0.027 $	&	$0.137 	 \pm	0.027$ 	&	$0.125 	 \pm	0.026 $	\\
1800	&	$0.036 	 \pm	0.035$ 	&	$0.019 	 \pm	0.038$&	$0.038 	 \pm	0.041 $	&	$-0.240 	 \pm	0.034 $	&	$0.148 	 \pm 	0.033$ 	&	$0.111 	 \pm	0.030 $	\\
1820	&	$0.061 	 \pm	0.052$ 	&	$0.017 	 \pm	0.056$&	$0.135 	 \pm	0.056 $	&	$-0.199 	 \pm	0.057 $	&	$0.118 	 \pm	0.045$ 	&	$0.076 	 \pm	0.046 $	\\
1840	&	$0.076 	 \pm	0.030$ 	&	$0.013 	 \pm	0.037$&	$0.166 	 \pm	0.037 $	&	$-0.164 	 \pm	0.036 $	&	$0.114 	 \pm	0.029$ 	&	$0.112 	 \pm	0.028 $	\\
1860	&	$0.049 	 \pm	0.025$ 	&	$0.002 	 \pm	0.038$&	$0.181 	 \pm	0.038 $	&	$-0.159 	 \pm	0.036 $	&	$0.137 	 \pm	0.025$ 	&	$0.069 	 \pm	0.029 $	\\
1880	&	$0.076 	 \pm	0.029$ 	&	$-0.009 	 \pm	0.040$ &	$0.160 	 \pm	0.038 $	&	$-0.121 	 \pm	0.037 $	&	$0.138 	 \pm	0.020 $	&	$0.060 	 \pm	0.033 $	\\
1900&	$0.147 	 \pm	0.037$ 	&	$-0.018 	 \pm	0.043$&	$0.165 	 \pm	0.041 $	&	$0.005 	 \pm	0.044 $	&	$0.060 	 \pm	0.030 $	&	$0.017 	 \pm	0.037 $	\\
1920	&	$0.094 	 \pm	0.040$ 	&	$-0.025 	 \pm	0.042$&	$0.131 	 \pm	0.046 $	&	$-0.037 	 \pm	0.044 $	&	$0.107 	 \pm	0.035 $	&	$0.026 	 \pm	0.031 $	\\
1940	&	$0.054 	 \pm	0.052$ 	&	$-0.027 	 \pm	0.059$&	$0.132 	 \pm	0.056 $	&	$-0.118 	 \pm	0.062 $	&	$0.189 	 \pm	0.041 $	&	$0.015 	 \pm	0.054 $	\\
1960&	$0.045 	 \pm	0.048$ 	&	$-0.027 	 \pm	0.045$&	$0.087 	 \pm	0.047 $	&	$0.036 	 \pm	0.048 $	&	$0.138 	 \pm	0.039 $	&	$0.035 	 \pm	0.040 $	\\
1980	&	$0.052 	 \pm	0.056$ 	&	$-0.025 	 \pm	0.047$&	$-0.008 	 \pm	0.047 $	&	$-0.026 	 \pm	0.054 $	&	$0.204 	 \pm	0.051 $	&	$0.056 	 \pm	0.046 $	\\
%\hline
%\hline \end{tabular}
%\end{center}
%\label{amplitude:P0_3}
%\end{table*}
%\begin{table*}[bhtp]
%\addtocounter{table}{-1}
%\caption{Cont'd.} % {$\bf P_{01}, P_{03}$}}
%\begin{center}
%\begin{tabular}{|c|c|c|c|c|c|c|}%[0.7\textwidth]{||c|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l||}
%\hline \hline
%\multicolumn{1}{|c|}{$W_{0}$} & \multicolumn{2}{c|}{$ S_{01}$}& \multicolumn{2}{c|}{$ P_{01}$} & \multicolumn{2}{c|}{$ P_{03}$} \\ \cline{2-7}
%\multicolumn{1}{|c|}{$\rm (MeV)$} & \multicolumn{1}{c|}{\sf Re({$ S_{01}$})} & \multicolumn{1}{c|}{\sf Im({$ S_{01}$})}& \multicolumn{1}{c|}{\sf Re({$ P_{01}$})} & \multicolumn{1}{c|}{\sf Im({$ P_{01}$})} & \multicolumn{1}{c|}{\sf Re({$ P_{03}$})} & \multicolumn{1}{c|}{\sf Im({$ P_{03}$})}\\
%\hline
2000&	$0.099 	 \pm	0.062$ 	&	$-0.022 	 \pm	0.054$&	$0.001 	 \pm	0.051 $	&	$-0.008 	 \pm	0.059 $	&	$0.176 	 \pm	0.056 $	&	$0.051 	 \pm	0.052 $	\\
2020&	$0.076 	 \pm	0.033$ 	&	$-0.017 	 \pm	0.029$ &	$0.029 	 \pm	0.029 $	&	$0.004 	 \pm	0.032 $	&	$0.160 	 \pm	0.029 $	&	$0.086 	 \pm	0.029 $	\\
2040	&	$0.064 	 \pm	0.035$ 	&	$-0.013 	 \pm	0.035$ &	$0.006 	 \pm	0.035 $	&	$0.011 	 \pm	0.035 $	&	$0.131 	 \pm	0.035 $	&	$0.098 	 \pm	0.035 $	\\
2060	&	$0.092 	 \pm	0.045$ 	&	$-0.006 	 \pm	0.047$&	$-0.010 	 \pm	0.043 $	&	$0.016 	 \pm	0.048 $	&	$0.159 	 \pm	0.040 $	&	$0.158 	 \pm	0.041 $	\\
2080&	$0.116 	 \pm	0.058$ 	&	$-0.002 	 \pm	0.058$&	$-0.028 	 \pm	0.055 $	&	$0.019 	 \pm	0.059 $	&	$0.120 	 \pm	0.049 $	&	$0.089 	 \pm	0.048 $	\\
2100	&	$0.031 	 \pm	0.035 $	&	$0.002 	 \pm	0.035$&	$-0.044 	 \pm	0.035 $	&	$0.021 	 \pm	0.035 $	&	$0.204 	 \pm	0.035 $	&	$0.176 	 \pm	0.035 $	\\
2120	&	$0.053 	 \pm	0.043$ 	&	$0.007 	 \pm	0.041$&	$-0.024 	 \pm	0.044 $	&	$0.025 	 \pm	0.044 $	&	$0.072 	 \pm	0.038 $	&	$0.120 	 \pm	0.034 $	\\
2140	&	$0.050 	 \pm	0.035 $	&	$0.012 	 \pm	0.035$&	$-0.065 	 \pm	0.035 $	&	$0.028 	 \pm	0.035 $	&	$0.104 	 \pm	0.035 $	&	$0.193 	 \pm	0.035 $	\\
2160	&	$0.047 	 \pm	0.047 $	&	$0.014 	 \pm	0.043$&	$0.040 	 \pm	0.043 $	&	$0.027 	 \pm	0.047 $	&	$-0.018 	 \pm	0.045 $	&	$0.083 	 \pm	0.041 $	\\
2180	&	$0.044 	 \pm	0.035 $	&	$0.016 	 \pm	0.035$&	$-0.092 	 \pm	0.035 $	&	$0.027 	 \pm	0.035 $ 	&	$0.076 	 \pm	0.035 $	&	$0.202 	 \pm	0.035 $	\\
\end{tabular}
\begin{tabular}{ccccccc}%[0.7\textwidth]{||c|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l||}
\multicolumn{1}{c}{$W_{0}$} & \multicolumn{2}{c}{$ D_{03}$} & \multicolumn{2}{c}{$ D_{05}$} & \multicolumn{2}{c}{$ F_{05}$} \\ \cline{2-7}
\multicolumn{1}{c}{$\rm (MeV)$} & \multicolumn{1}{c}{ Re({$ D_{03}$})} & \multicolumn{1}{c}{ Im({$ D_{03}$})} & \multicolumn{1}{c}{ Re({$ D_{05}$})} & \multicolumn{1}{c}{ Im({$ D_{05}$})} & \multicolumn{1}{c}{ Re({$ F_{05}$})} & \multicolumn{1}{c}{ Im({$ F_{05}$})}\\
\hline
1480	&	$0.038 	\pm	0.035$ 	&	$-0.005 	\pm	0.035$ 	&	$0.003 	\pm	0.035$ 	&	$0.002 	\pm	0.035$	&	$0.000 	\pm	0.035$ 	&	$0.000 	\pm	0.035$  	\\
1500	&	$0.113 	\pm	0.035$ 	&	$0.023 	\pm	0.035$ 	&	$0.002 	\pm	0.035 $	&	$0.004 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $\\
1520	&	$-0.025 	\pm	0.035$ 	&	$0.445 	\pm	0.035$ 	&	$0.000 	\pm	0.035$ 	&	$0.006 	\pm	0.035$	 &	$-0.001 	\pm	0.035 $	&	$0.000 	\pm	0.035$ 	\\
1540	&	$-0.213 	\pm	0.029$ 	&	$0.098 	\pm	0.038$ 	&	$-0.003 	\pm	0.028$ 	&	$0.006 	\pm	0.028 $	&	$-0.002 	\pm	0.031 $	&	$0.000 	\pm	0.035$ \\
1560	&	$-0.109 	\pm	0.027$ 	&	$0.028 	\pm	0.034$ 	&	$-0.006 	\pm	0.025$ 	&	$0.005 	\pm	0.026 $	&	$-0.003 	\pm	0.023 $	&	$0.000 	\pm	0.029$\\
1580	&	$-0.117 	\pm	0.024$ 	&	$0.011 	\pm	0.031$ 	&	$-0.009 	\pm	0.022$ 	&	$0.004 	\pm	0.023 $	&	$-0.004 	\pm	0.021 $	&	$0.000 	\pm	0.024$\\
1600	&	$-0.138 	\pm	0.025$ 	&	$0.000 	\pm	0.031$ 	&	$-0.013 	\pm	0.022$ 	&	$0.003 	\pm	0.022 $	&	$-0.006 	\pm	0.024 $	&	$0.000 	\pm	0.024$\\
1620	&	$-0.149 	\pm	0.024$ 	&	$-0.015 	\pm	0.029$ 	&	$-0.016 	\pm	0.020 $	&	$0.002 	\pm	0.021 $	&	$-0.009 	\pm	0.023 $	&	$0.000 	\pm	0.023$\\
1640	&	$-0.169 	\pm	0.026$ 	&	$-0.041 	\pm	0.029$ 	&	$-0.021 	\pm	0.020 $	&	$0.001 	\pm	0.021 $	&	$-0.014 	\pm	0.022 $	&	$-0.001 	\pm	0.023 $\\
1660	&	$-0.241 	\pm	0.019$ 	&	$-0.040 	\pm	0.026$ 	&	$-0.026 	\pm	0.015 $	&	$0.000 	\pm	0.021 $	&	$-0.019 	\pm	0.020 $	&	$-0.002 	\pm	0.018 $\\
1680	&	$-0.104 	\pm	0.020$ 	&	$-0.239 	\pm	0.018$ 	&	$-0.032 	\pm	0.017 $	&	$-0.003 	\pm	0.018 $	&	$-0.028 	\pm	0.015 $	&	$-0.003 	\pm	0.017$\\
1700	&	$0.018 	\pm	0.029$ 	&	$-0.248 	\pm	0.024$ 	&	$-0.040 	\pm	0.025 $	&	$-0.006 	\pm	0.024 $	&	$-0.039 	\pm	0.027 $	&	$-0.007 	\pm	0.023$ \\
1720	&	$0.079 	\pm	0.027$ 	&	$-0.077 	\pm	0.028$ 	&	$-0.050 	\pm	0.021 $	&	$-0.012 	\pm	0.031 $	&	$-0.095 	\pm	0.025 $	&	$-0.013 	\pm	0.027$\\
1740	&	$0.109 	\pm	0.024$ 	&	$-0.100 	\pm	0.025$ 	&	$-0.057 	\pm	0.015 $	&	$-0.023 	\pm	0.025 $	&	$-0.133 	\pm	0.021 $	&	$-0.027 	\pm	0.026$\\
1760	&	$0.060 	\pm	0.027$ 	&	$-0.048 	\pm	0.025$ 	&	$-0.059 	\pm	0.018 $	&	$-0.041 	\pm	0.023 $	&	$-0.119 	\pm	0.025 $	&	$-0.057 	\pm	0.024$\\
1780	&	$0.029 	\pm	0.031$ 	&	$-0.032 	\pm	0.022$ 	&	$-0.066 	\pm	0.021 $	&	$-0.062 	\pm	0.021 $	&	$-0.128 	\pm	0.026 $	&	$-0.103 	\pm	0.019$\\
1800	&	$0.087 	\pm	0.035$ 	&	$-0.020 	\pm	0.025$ 	&	$-0.070 	\pm	0.028 $	&	$-0.091 	\pm	0.024 $	&	$-0.111 	\pm	0.029 $	&	$-0.163 	\pm	0.024$\\
1820	&	$0.157 	\pm	0.049$ 	&	$-0.008 	\pm	0.042 $	&	$-0.026 	\pm	0.041 $	&	$-0.166 	\pm	0.036 $	&	$0.005 	\pm	0.045 $	&	$-0.236 	\pm	0.036$\\
1840	&	$0.113 	\pm	0.031$ 	&	$0.004 	\pm	0.027 $	&	$0.035 	\pm	0.021 $	&	$-0.112 	\pm	0.023 $	&	$0.084 	\pm	0.026 $	&	$-0.213 	\pm	0.021$\\
1860	&	$0.075 	\pm	0.032$ 	&	$0.018 	\pm	0.027 $	&	$0.050 	\pm	0.023 $	&	$-0.082 	\pm	0.025 $	&	$0.106 	\pm	0.028 $	&	$-0.194 	\pm	0.023 $\\
1880	&	$0.050 	\pm	0.027$ 	&	$0.033 	\pm	0.028 $	&	$0.090 	\pm	0.017 $	&	$-0.044 	\pm	0.026 $	&	$0.207 	\pm	0.020 $	&	$-0.079 	\pm	0.023$\\
1900	&	$0.102 	\pm	0.035$ 	&	$0.048 	\pm	0.038 $	&	$0.096 	\pm	0.028 $	&	$-0.030 	\pm	0.032 $	&	$0.146 	\pm	0.031 $	&	$-0.082 	\pm	0.029$\\
1920	&	$0.070 	\pm	0.039$ 	&	$0.090 	\pm	0.037 $	&	$0.086 	\pm	0.031 $	&	$-0.048 	\pm	0.025 $	&	$0.169 	\pm	0.032 $	&	$-0.078 	\pm	0.028$\\
1940	&	$0.061 	\pm	0.043$ 	&	$-0.015 	\pm	0.059 $	&	$0.115 	\pm	0.047 $	&	$-0.038 	\pm	0.038 $	&	$0.116 	\pm	0.030 $	&	$-0.045 	\pm	0.047$\\
1960	&	$0.081 	\pm	0.041$ 	&	$0.077 	\pm	0.045 $	&	$0.087 	\pm	0.040 $	&	$-0.030 	\pm	0.030 $	&	$0.162 	\pm	0.034 $	&	$-0.029 	\pm	0.037$\\
1980	&	$0.113 	\pm	0.045$ 	&	$0.085 	\pm	0.053 $	&	$0.065 	\pm	0.048 $	&	$-0.025 	\pm	0.045 $	&	$0.126 	\pm	0.043 $	&	$-0.016 	\pm	0.044$\\
%\hline
%\hline \end{tabular}
%\end{center}
%\label{amplitude:D0_3}
%\end{table*}
%\begin{table*}[bhtp]
%\addtocounter{table}{-1}
%\caption{Cont'd.}%$\overline{K} N \rightarrow \pi \Sigma$} {$\bf D_{03}, D_{05}$}}
%\begin{center}
%\begin{tabular}{|c|c|c|c|c|c|c|}%[0.7\textwidth]{||c|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l||}
%\hline \hline
%\multicolumn{1}{|c|}{$W_{0}$} & \multicolumn{2}{c|}{$ D_{03}$} & \multicolumn{2}{c|}{$ D_{05}$} & \multicolumn{2}{c|}{$ F_{05}$} \\ \cline{2-7}
%\multicolumn{1}{|c|}{$\rm (MeV)$} & \multicolumn{1}{c|}{\sf Re({$ D_{03}$})} & \multicolumn{1}{c|}{\sf Im({$ D_{03}$})} & \multicolumn{1}{c|}{\sf Re({$ D_{05}$})} & \multicolumn{1}{c|}{\sf Im({$ D_{05}$})} & \multicolumn{1}{c|}{\sf Re({$ F_{05}$})} & \multicolumn{1}{c|}{\sf Im({$ F_{05}$})}\\
2000	&	$0.113 	\pm	0.049$ 	&	$0.084 	\pm	0.058 $	&	$0.090 	\pm	0.052 $	&	$-0.020 	\pm	0.052 $	&	$0.143 	\pm	0.045 $	&	$-0.005 	\pm	0.047$\\
2020	&	$0.103 	\pm	0.031$ 	&	$0.065 	\pm	0.032 $	&	$0.081 	\pm	0.028 $	&	$-0.016 	\pm	0.026 $	&	$0.155 	\pm	0.027 $	&	$0.004 	\pm	0.027$\\
2040	&	$0.105 	\pm	0.035$ 	&	$0.041 	\pm	0.035 $	&	$0.043 	\pm	0.035 $	&	$-0.013 	\pm	0.035 $	&	$0.126 	\pm	0.035 $	&	$0.011 	\pm	0.035$\\
2060	&	$0.105 	\pm	0.043$ 	&	$0.054 	\pm	0.046 $	&	$0.043 	\pm	0.037 $	&	$-0.011 	\pm	0.039 $	&	$0.178 	\pm	0.036 $	&	$0.017 	\pm	0.040$\\
2080	&	$0.085 	\pm	0.052$ 	&	$0.084 	\pm	0.054 $	&	$0.049 	\pm	0.048 $	&	$-0.009 	\pm	0.046 $	&	$0.126 	\pm	0.048 $	&	$0.021 	\pm	0.046$\\
2100	&	$-0.040 	\pm	0.035$ 	&	$0.134 	\pm	0.035 $	&	$0.046 	\pm	0.035 $	&	$-0.007 	\pm	0.035 $	&	$0.171 	\pm	0.035 $	&	$0.023 	\pm	0.035$\\
2120	&	$0.072 	\pm	0.042$ 	&	$0.046 	\pm	0.038 $	&	$0.044 	\pm	0.037 $	&	$-0.005 	\pm	0.033 $	&	$0.102 	\pm	0.036 $	&	$0.026 	\pm	0.030$\\
2140	&	$0.043 	\pm	0.035$ 	&	$0.132 	\pm	0.035 $	&	$0.042 	\pm	0.035 $	&	$-0.004 	\pm	0.035 $	&	$0.080 	\pm	0.035 $	&	$0.027 	\pm	0.035$\\
2160	&	$0.036 	\pm	0.042$ 	&	$0.056 	\pm	0.041 $	&	$0.040 	\pm	0.040 $	&	$-0.003 	\pm	0.037 $	&	$0.120 	\pm	0.036 $	&	$0.027 	\pm	0.037$\\
2180	&	$0.028 	\pm	0.035$ 	&	$0.134 	\pm	0.035 $	&	$0.038 	\pm	0.035 $	&	$-0.002 	\pm	0.035 $	&	$0.069 	\pm	0.035 $	&	$0.027 	\pm	0.035$\\
 \end{tabular}
\begin{tabular}{ccccccc}%[0.7\textwidth]{||c|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l||}
\multicolumn{1}{c}{$W_{0}$} & \multicolumn{2}{c}{$ F_{07}$}& \multicolumn{2}{c}{$ G_{07}$} \\%& \multicolumn{2}{c}{$ G_{09}$} \\ \cline{2-7}
\multicolumn{1}{c}{$\rm (MeV)$} & \multicolumn{1}{c}{ Re({$ F_{07}$})} && \multicolumn{1}{c}{ Re({$ F_{07}$})} & \multicolumn{1}{c}{ Im({$ G_{07}$})} \\%& \multicolumn{1}{c}{ Re({$ G_{09}$})} & \multicolumn{1}{c}{ Im({$ G_{09}$})}\\
\hline
1480&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035$	&	$0.000 	\pm	0.035$ 	&	$0.000 	\pm	0.035$ 		\\
1500	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035$	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $		\\
1520	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035$	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $		\\
1540	&	$0.000 	\pm	0.022 $	&	$0.000 	\pm	0.027 $	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	         \\
1560	&	$0.000 	\pm	0.011 $	&	$0.000 	\pm	0.015 $	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	         \\
1580	&	$0.000 	\pm	0.011 $	&	$0.000 	\pm	0.014 $	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	         \\
1600	&	$0.001 	\pm	0.013 $	&	$0.000 	\pm	0.014 $	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	         \\
1620	&	$0.001 	\pm	0.012 $	&	$0.000 	\pm	0.016 $	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	         \\
1640	&	$0.002 	\pm	0.012 $	&	$0.000 	\pm	0.016 $	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	         \\
1660	&	$0.002 	\pm	0.012 $	&	$0.000 	\pm	0.016 $	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	         \\
1680	&	$0.003 	\pm	0.010 $	&	$0.000 	\pm	0.014 $	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	         \\
1700	&	$0.004 	\pm	0.019 $	&	$0.000 	\pm	0.021 $	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	         \\
1720	&	$0.006 	\pm	0.018 $	&	$0.000 	\pm	0.025 $	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	         \\
1740	&	$0.008 	\pm	0.017 $	&	$0.000 	\pm	0.022 $	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	         \\
1760	&	$0.010 	\pm	0.021 $	&	$0.000 	\pm	0.019 $	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	         \\
1780	&	$0.012 	\pm	0.024 $	&	$0.000 	\pm	0.015 $	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	         \\
1800	&	$0.015 	\pm	0.030 $	&	$0.000 	\pm	0.017 $	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	         \\
1820	&	$0.018 	\pm	0.040 $	&	$0.001 	\pm	0.033 $	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	          \\
1840	&	$0.022 	\pm	0.023 $	&	$0.001 	\pm	0.023 $	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	          \\
1860	&	$0.027 	\pm	0.019 $	&	$0.002 	\pm	0.025 $	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	          \\
1880	&	$0.032 	\pm	0.018 $	&	$0.003 	\pm	0.025 $	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	          \\
1900	&	$0.038 	\pm	0.022 $	&	$0.004 	\pm	0.030 $	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	          \\
1920	&	$0.045 	\pm	0.027 $	&	$0.006 	\pm	0.028 $	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	          \\
1940	&	$0.055 	\pm	0.024 $	&	$0.010 	\pm	0.037 $	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	          \\
1960	&	$0.054 	\pm	0.029 $	&	$0.014 	\pm	0.032 $	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	          \\
1980	&	$0.088 	\pm	0.039 $	&	$0.021 	\pm	0.038 $	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	           \\
2000	&	$0.137 	\pm	0.042 $	&	$0.031 	\pm	0.043 $	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	           \\
%\hline
%\hline \end{tabular}
%\end{center}
%\label{amplitude:G0_3}
%\end{table*}
%\begin{table*}[bhtp]
%\addtocounter{table}{-1}
%\caption{Cont'd.}%$\overline{K} N \rightarrow \pi \Sigma$ {$\bf G_{07}, G_{09}$}}
%\begin{center}
%\begin{tabular}{|c|c|c|c|c|c|c|}%[0.7\textwidth]{||c|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l||}
%\hline \hline
%\multicolumn{1}{|c|}{$W_{0}$} & \multicolumn{2}{c|}{$ F_{07}$}& \multicolumn{2}{c|}{$ G_{07}$} & \multicolumn{2}{c|}{$ G_{09}$} \\ \cline{2-7}
%\multicolumn{1}{|c|}{$\rm (MeV)$} & \multicolumn{1}{c|}{\sf Re({$ F_{07}$})} && \multicolumn{1}{c|}{\sf Re({$ F_{07}$})} & \multicolumn{1}{c|}{\sf Im({$ G_{07}$})} & \multicolumn{1}{c|}{\sf Re({$ G_{09}$})} & \multicolumn{1}{c|}{\sf Im({$ G_{09}$})}\\
%\hline
2020	&	$0.088 	\pm	0.027 $	&	$0.045 	\pm	0.019 $	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	\\
2040	&	$0.111 	\pm	0.035 $	&	$0.053 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	\\
2060	&	$0.069 	\pm	0.038 $	&	$0.073 	\pm	0.031 $	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	\\
2080	&	$0.115 	\pm	0.049 $	&	$0.130 	\pm	0.041 $	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $     \\
2100	&	$0.145 	\pm	0.035 $	&	$0.118 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	\\
2120	&	$0.100 	\pm	0.038 $	&	$0.126 	\pm	0.025 $	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	\\
2140	&	$0.042 	\pm	0.035 $	&	$0.101 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	\\
2160	&	$0.036 	\pm	0.035 $	&	$0.152 	\pm	0.032 $	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	\\
2180	&	$0.033 	\pm	0.035 $	&	$0.094 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	\\
 \end{tabular}
\begin{tabular}{ccccccc}%[0.7\textwidth]{||c|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l||}
\multicolumn{1}{c}{$W_{0}$} & \multicolumn{2}{c}{$ S_{11}$} & \multicolumn{2}{c}{$ P_{11}$} & \multicolumn{2}{c}{$ P_{13}$} \\ \cline{2-7}
\multicolumn{1}{c}{$\rm (MeV)$} & \multicolumn{1}{c}{ Re({$ S_{11}$})} & \multicolumn{1}{c}{ Im({$ S_{11}$})}& \multicolumn{1}{c}{ Re({$ P_{11}$})} & \multicolumn{1}{c}{ Im({$ P_{11}$})} & \multicolumn{1}{c}{ Re({$ P_{13}$})} & \multicolumn{1}{c}{ Im({$ P_{13}$})}\\
\hline
1480	&	$0.188 	\pm	0.035$ 	&	$0.282 	\pm	0.035$	&	$0.001 	\pm	0.035$ 	&	$-0.012 	\pm	0.035$ 	&	$0.060 	\pm	0.035 $	&	$-0.011 	\pm	0.035$ 	\\
1500	&	$0.174 	\pm	0.035 $	&	$0.290 	\pm	0.035$	&	$-0.010 	\pm	0.035 $	&	$-0.015 	\pm	0.035 $	&	$0.068 	\pm	0.035 $	&	$-0.014 	\pm	0.035 $	\\
1520&	$0.170 	\pm	0.035 $	&	$0.288 	\pm	0.035$	&	$-0.027 	\pm	0.035 $	&	$-0.022 	\pm	0.035 $	&	$0.070 	\pm	0.035 $	&	$-0.017 	\pm	0.035 $	\\
1540	&	$0.151 	\pm	0.039 $	&	$0.316 	\pm	0.026$	&	$-0.041 	\pm	0.039 $	&	$-0.032 	\pm	0.041 $	&	$0.035 	\pm	0.033 $	&	$-0.019 	\pm	0.034 $	\\
1560	&	$0.168 	\pm	0.027 $	&	$0.283 	\pm	0.025$	&	$-0.049 	\pm	0.029 $	&	$-0.041 	\pm	0.037 $	&	$0.066 	\pm	0.023 $	&	$-0.021 	\pm	0.027 $	\\
1580 &	$0.190 	\pm	0.028 $	&	$0.332 	\pm	0.022$	&	$0.006 	\pm	0.027 $	&	$-0.077 	\pm	0.033 $	&	$0.034 	\pm	0.023 $	&	$-0.023 	\pm	0.026 $	\\
1600	&	$0.154 	\pm	0.031 $	&	$0.325 	\pm	0.020$	&	$-0.013 	\pm	0.026 $	&	$-0.034 	\pm	0.033 $	&	$0.039 	\pm	0.024 $	&	$-0.028 	\pm	0.024 $	\\
1620	&	$0.182 	\pm	0.027 $	&	$0.266 	\pm	0.026$	&	$-0.041 	\pm	0.026 $	&	$-0.072 	\pm	0.031 $	&	$0.074 	\pm	0.021 $	&	$-0.031 	\pm	0.027 $	\\
1640&	$0.175 	\pm	0.032 $	&	$0.287 	\pm	0.026 $	&	$-0.001 	\pm	0.025 $	&	$-0.069 	\pm	0.033 $	&	$0.065 	\pm	0.023 $	&	$-0.033 	\pm	0.029 $	\\
1660	&	$0.186 	\pm	0.025 $	&	$0.201 	\pm	0.033$	&	$-0.040 	\pm	0.024 $	&	$-0.137 	\pm	0.024 $	&	$0.070 	\pm	0.019 $	&	$-0.029 	\pm	0.027 $	\\
1680	&	$0.079 	\pm	0.025 $	&	$0.226 	\pm	0.025$	&	$-0.015 	\pm	0.028 $	&	$-0.057 	\pm	0.016 $	&	$0.110 	\pm	0.018 $	&	$-0.025 	\pm	0.017 $	\\
1700	&	$0.090 	\pm	0.033 $	&	$0.182 	\pm	0.033$	&	$0.029 	\pm	0.036 $	&	$-0.105 	\pm	0.026 $	&	$0.109 	\pm	0.022 $	&	$-0.022 	\pm	0.026 $	\\
1720	&	$0.171 	\pm	0.033 $	&	$0.168 	\pm	0.037$	&	$0.044 	\pm	0.039 $	&	$-0.163 	\pm	0.028 $	&	$0.146 	\pm	0.022 $	&	$-0.019 	\pm	0.034 $	\\
1740	&	$0.214 	\pm	0.028 $	&	$0.171 	\pm	0.029$	&	$0.000 	\pm	0.034 $	&	$-0.125 	\pm	0.026 $	&	$0.109 	\pm	0.018 $	&	$-0.016 	\pm	0.028 $	\\
1760	&	$0.206 	\pm	0.031 $	&	$0.044 	\pm	0.031$	&	$0.052 	\pm	0.035 $	&	$-0.112 	\pm	0.027 $	&	$0.083 	\pm	0.022 $	&	$-0.014 	\pm	0.027 $	\\
1780	&	$0.186 	\pm	0.029 $	&	$0.048 	\pm	0.030$	&	$0.090 	\pm	0.034 $	&	$-0.040 	\pm	0.024 $	&	$0.090 	\pm	0.023 $	&	$-0.011 	\pm	0.023 $	\\
1800	&	$0.238 	\pm	0.032 $	&	$0.035 	\pm	0.032 $	&	$0.102 	\pm	0.039 $	&	$-0.029 	\pm	0.031 $	&	$0.092 	\pm	0.028 $	&	$-0.011 	\pm	0.025 $	\\
1820	&	$0.174 	\pm	0.046 $	&	$0.094 	\pm	0.046$	&	$0.191 	\pm	0.051 $	&	$-0.019 	\pm	0.053 $	&	$0.105 	\pm	0.039 $	&	$-0.013 	\pm	0.039 $	\\
1840	&	$0.220 	\pm	0.026 $	&	$0.107 	\pm	0.033$	&	$0.044 	\pm	0.036 $	&	$-0.010 	\pm	0.035 $	&	$0.094 	\pm	0.023 $	&	$-0.018 	\pm	0.023 $	\\
1860	&	$0.256 	\pm	0.023 $	&	$0.076 	\pm	0.034$	&	$0.039 	\pm	0.038 $	&	$-0.004 	\pm	0.035 $	&	$0.096 	\pm	0.024 $	&	$-0.025 	\pm	0.026 $	\\
1880	&	$0.156 	\pm	0.027 $	&	$0.134 	\pm	0.037$	&	$0.036 	\pm	0.033 $	&	$-0.003 	\pm	0.034 $	&	$0.148 	\pm	0.019 $	&	$-0.031 	\pm	0.025 $	\\
1900	&	$0.167 	\pm	0.037 $	&	$0.160 	\pm	0.040$	&	$0.035 	\pm	0.037 $	&	$-0.003 	\pm	0.041 $	&	$0.143 	\pm	0.025 $	&	$-0.036 	\pm	0.030 $	\\
1920	&	$0.106 	\pm	0.037 $	&	$0.137 	\pm	0.037$	&	$0.035 	\pm	0.042 $	&	$-0.004 	\pm	0.043 $	&	$0.081 	\pm	0.030 $	&	$-0.038 	\pm	0.021 $	\\
1940	&	$0.009 	\pm	0.044 $	&	$0.094 	\pm	0.058$	&	$0.034 	\pm	0.045 $	&	$-0.004 	\pm	0.057 $	&	$0.147 	\pm	0.037 $	&	$-0.039 	\pm	0.047 $	\\
1960	&	$-0.028 	\pm	0.043 $	&	$0.047 	\pm	0.040 $	&	$0.035 	\pm	0.041 $	&	$-0.003 	\pm	0.048 $	&	$0.147 	\pm	0.034 $	&	$-0.039 	\pm	0.036 $	\\
1980	&	$-0.045 	\pm	0.053 $	&	$0.032 	\pm	0.043 $	&	$0.037 	\pm	0.041 $	&	$-0.002 	\pm	0.051 $	&	$0.130 	\pm	0.047 $	&	$-0.039 	\pm	0.039 $	\\
%\hline
%\hline \end{tabular}
%\end{center}
%\label{amplitude:P1_3}
%\end{table*}
%\begin{table*}[bhtp]
%\addtocounter{table}{-1}
%\caption{Cont'd.} % {$\bf P_{11}, P_{13}$}}
%\begin{center}
%\begin{tabular}{|c|c|c|c|c|c|c|}%[0.7\textwidth]{||c|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l||}
%\hline \hline
%\multicolumn{1}{|c|}{$W_{0}$} & \multicolumn{2}{c|}{$ S_{11}$} & \multicolumn{2}{c|}{$ P_{11}$} & \multicolumn{2}{c|}{$ P_{13}$} \\ \cline{2-7}
%\multicolumn{1}{|c|}{$\rm (MeV)$} & \multicolumn{1}{c|}{\sf Re({$ S_{11}$})} & \multicolumn{1}{c|}{\sf Im({$ S_{11}$})}& \multicolumn{1}{c|}{\sf Re({$ P_{11}$})} & \multicolumn{1}{c|}{\sf Im({$P_{11}$})} & \multicolumn{1}{c|}{\sf Re({$ P_{13}$})} & \multicolumn{1}{c|}{\sf Im({$ P_{13}$})}\\
%\hline
2000	&	$-0.044 	\pm	0.059 $	&	$-0.010 	\pm	0.050 $	&	$0.038 	\pm	0.044 $	&	$-0.001 	\pm	0.056 $	&	$0.145 	\pm	0.050 $	&	$-0.037 	\pm	0.045 $	\\
2020	&	$-0.035 	\pm	0.031 $	&	$-0.041 	\pm	0.026$	&	$0.038 	\pm	0.026 $	&	$0.001 	\pm	0.029 $	&	$0.081 	\pm	0.026 $	&	$-0.036 	\pm	0.026 $	\\
2040	&	$-0.023 	\pm	0.035 $	&	$-0.102 	\pm	0.035$	&	$0.037 	\pm	0.035 $	&	$0.003 	\pm	0.035 $	&	$0.113 	\pm	0.035 $	&	$-0.035 	\pm	0.035 $	\\
2060	&	$-0.011 	\pm	0.043 $	&	$-0.058 	\pm	0.046$	&	$0.033 	\pm	0.039 $	&	$0.005 	\pm	0.047 $	&	$0.052 	\pm	0.035 $	&	$-0.032 	\pm	0.035 $	\\
2080	&	$-0.001 	\pm	0.056 $	&	$-0.110 	\pm	0.054$	&	$0.030 	\pm	0.050 $	&	$0.008 	\pm	0.055 $	&	$0.055 	\pm	0.049 $	&	$-0.031 	\pm	0.043 $	\\
2100	&	$0.008 	\pm	0.035 $	&	$-0.051 	\pm	0.035$	&	$0.026 	\pm	0.035 $	&	$0.009 	\pm	0.035 $	&	$0.100 	\pm	0.035 $	&	$-0.030 	\pm	0.035 $	\\
2120	&	$0.015 	\pm	0.042 $	&	$-0.108 	\pm	0.035$	&	$0.019 	\pm	0.041 $	&	$0.010 	\pm	0.042 $	&	$0.067 	\pm	0.035 $	&	$-0.028 	\pm	0.029 $	\\
2140	&	$0.023 	\pm	0.035 $	&	$-0.096 	\pm	0.035$	&	$0.011 	\pm	0.035 $	&	$0.011 	\pm	0.035 $	&	$0.096 	\pm	0.035 $	&	$-0.026 	\pm	0.035 $	\\
2160	&	$0.029 	\pm	0.046 $	&	$-0.127 	\pm	0.041 $	&	$0.006 	\pm	0.041 $	&	$0.012 	\pm	0.044 $	&	$0.019 	\pm	0.042 $	&	$-0.025 	\pm	0.037 $	\\
2180	&	$0.034 	\pm	0.035 $	&	$-0.100 	\pm	0.035 $	&	$0.001 	\pm	0.035 $	&	$0.012 	\pm	0.035 $	&	$0.094 	\pm	0.035 $	&	$-0.024 	\pm	0.035 $	\\
 \end{tabular}
\begin{tabular}{ccccccc}%[0.7\textwidth]{||c|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l||}
\multicolumn{1}{c}{$W_{0}$} & \multicolumn{2}{c}{$ D_{13}$} & \multicolumn{2}{c}{$ D_{15}$} & \multicolumn{2}{c}{$ F_{15}$}\\ \cline{2-7}
\multicolumn{1}{c}{$\rm (MeV)$} & \multicolumn{1}{c}{ Re({$ D_{13}$})} & \multicolumn{1}{c}{ Im({$ D_{13}$})} & \multicolumn{1}{c}{ Re({$ D_{15}$})} & \multicolumn{1}{c}{ Im({$ D_{15}$})}& \multicolumn{1}{c}{ Re({$ F_{15}$})} & \multicolumn{1}{c}{ Im({$ F_{15}$})}\\
\hline
1480	&	$0.000 	\pm	0.035$ 	&	$0.000 	\pm	0.035 $	&	$0.003 	\pm	0.035$ 	&	$-0.002 	\pm	0.035 $		&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035$\\
1500	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	&	$0.005 	\pm	0.035 $	&	$-0.003 	\pm	0.035 $		&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035$\\
1520	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	&	$0.007 	\pm	0.035 $	&	$-0.004 	\pm	0.035 $		&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035$\\
1540	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	&	$0.009 	\pm	0.028 $	&	$-0.006 	\pm	0.023 $		&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035$\\
1560	&	$0.006 	\pm	0.025 $	&	$0.001 	\pm	0.033 $	&	$0.012 	\pm	0.021 $	&	$-0.007 	\pm	0.024 $		&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035$\\
1580	&	$0.023 	\pm	0.024 $	&	$0.002 	\pm	0.031 $	&	$0.016 	\pm	0.021 $	&	$-0.009 	\pm	0.023 $		&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035$\\
1600	&	$0.040 	\pm	0.024 $	&	$0.009 	\pm	0.030 $	&	$0.020 	\pm	0.020 $	&	$-0.010 	\pm	0.022 $		&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035$\\
1620	&	$0.073 	\pm	0.023 $	&	$0.027 	\pm	0.027 $	&	$0.026 	\pm	0.018 $	&	$-0.012 	\pm	0.022 $		&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035$\\
1640	&	$0.106 	\pm	0.026 $	&	$0.054 	\pm	0.028 $	&	$0.034 	\pm	0.019 $	&	$-0.012 	\pm	0.024 $		&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035$\\
1660	&	$0.105 	\pm	0.018 $	&	$0.156 	\pm	0.025 $	&	$0.041 	\pm	0.018 $	&	$-0.011 	\pm	0.020 $		&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035$\\
1680	&	$-0.051 	\pm	0.019 $	&	$0.177 	\pm	0.015 $	&	$0.048 	\pm	0.017 $	&	$-0.006 	\pm	0.013 $		&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035$\\
1700	&	$-0.135 	\pm	0.025 $	&	$0.106 	\pm	0.024 $	&	$0.063 	\pm	0.022 $	&	$0.004 	\pm	0.018 $		&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035$\\
1720	&	$-0.141 	\pm	0.025 $	&	$0.043 	\pm	0.029 $	&	$0.077 	\pm	0.015 $	&	$0.020 	\pm	0.025 $	 	&	$-0.018 	\pm	0.022 $	&	$-0.001 	\pm	0.027$\\
1740	&	$-0.066 	\pm	0.021 $	&	$0.021 	\pm	0.025 $	&	$0.082 	\pm	0.011 $	&	$0.047 	\pm	0.020 $		&	$-0.023 	\pm	0.019 $	&	$-0.004 	\pm	0.023$\\
1760	&	$-0.080 	\pm	0.024 $	&	$0.009 	\pm	0.023 $	&	$0.074 	\pm	0.015 $	&	$0.101 	\pm	0.019 $		&	$-0.030 	\pm	0.023 $	&	$-0.007 	\pm	0.022$\\
1780	&	$-0.091 	\pm	0.027 $	&	$0.002 	\pm	0.020 $	&	$0.029 	\pm	0.018 $	&	$0.128 	\pm	0.015 $		&	$-0.039 	\pm	0.025 $	&	$-0.013 	\pm	0.017$ \\
1800	&	$-0.058 	\pm	0.032 $	&	$-0.001 	\pm	0.024 $	&	$0.004 	\pm	0.024 $	&	$0.126 	\pm	0.019 $		&	$-0.049 	\pm	0.025 $	&	$-0.023 	\pm	0.023$\\
1820	&	$-0.047 	\pm	0.048 $	&	$-0.002       \pm	0.038 $	&	$-0.011 	\pm	0.035 $	&	$0.101 	\pm	0.030 $		&	$-0.009 	\pm	0.041 $	&	$-0.039 	\pm	0.036$ \\
1840	&	$-0.038 	\pm	0.029 $	&	$-0.002 	\pm	0.024 $	&	$-0.018 	\pm	0.020 $	&	$0.083 	\pm	0.019 $		&	$-0.042 	\pm	0.023 $	&	$-0.021 	\pm	0.020$\\
1860	&	$-0.030 	\pm	0.031 $	&	$0.000 	\pm	0.024 $	&	$-0.021 	\pm	0.021 $	&	$0.049 	\pm	0.020 $		&	$-0.043 	\pm	0.025 $	&	$-0.008 	\pm	0.021$\\
1880	&	$-0.022 	\pm	0.026 $	&	$0.002 	\pm	0.026 $	&	$-0.021 	\pm	0.019 $	&	$0.041 	\pm	0.021 $		&	$-0.033 	\pm	0.020 $	&	$-0.075 	\pm	0.019$ \\
1900	&	$-0.017 	\pm	0.032 $	&	$0.003 	\pm	0.036 $	&	$-0.019 	\pm	0.028 $	&	$0.034 	\pm	0.026 $		&	$-0.014 	\pm	0.029 $	&	$-0.142 	\pm	0.026$\\
1920	&	$-0.014 	\pm	0.037 $	&	$0.004 	\pm	0.034 $	&	$-0.016 	\pm	0.032 $	&	$0.027 	\pm	0.021 $		&	$0.033 	\pm	0.030 $	&	$-0.155 	\pm	0.023$ \\
1940	&	$-0.012 	\pm	0.034 $	&	$0.005 	\pm	0.051 $	&	$-0.012 	\pm	0.051 $	&	$0.020 	\pm	0.032 $		&	$0.064 	\pm	0.025 $	&	$-0.091 	\pm	0.037$\\
1960	&	$-0.009 	\pm	0.038 $	&	$0.005 	\pm	0.042 $	&	$-0.008 	\pm	0.040 $	&	$0.017 	\pm	0.022 $		&	$0.084 	\pm	0.034 $	&	$-0.136 	\pm	0.030$ \\
1980	&	$-0.005 	\pm	0.042 $	&	$0.006 	\pm	0.049 $	&	$-0.004 	\pm	0.041 $	&	$0.013 	\pm	0.040 $		&	$0.081 	\pm	0.039 $	&	$-0.098 	\pm	0.038$\\
%\hline
%\hline
%\end{tabular}
%\end{center}
%\label{amplitude:D1_3}
%\end{table*}
%\begin{table*}[bhtp]
%\addtocounter{table}{-1}
%\caption{Cont'd.}%$\overline{K} N \rightarrow \pi \Sigma$ {$\bf D_{13}, D_{15}$}}
%\begin{center}
%\begin{tabular}{|c|c|c|c|c|c|c|}%[0.7\textwidth]{||c|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l||}
%\hline \hline
%\multicolumn{1}{|c|}{$W_{0}$} & \multicolumn{2}{c|}{$ D_{13}$} & \multicolumn{2}{c|}{$ D_{15}$} & \multicolumn{2}{c|}{$ F_{15}$}\\ \cline{2-7}
%\multicolumn{1}{|c|}{$\rm (MeV)$} & \multicolumn{1}{c|}{\sf Re({$ D_{13}$})} & \multicolumn{1}{c|}{\sf Im({$ D_{13}$})} & \multicolumn{1}{c|}{\sf Re({$ D_{15}$})} & \multicolumn{1}{c|}{\sf Im({$ D_{15}$})}& \multicolumn{1}{c|}{\sf Re({$ F_{15}$})} & \multicolumn{1}{c|}{\sf Im({$ F_{15}$})}\\
%\hline
2000	&	$-0.002 	\pm	0.044 $	&	$0.006 	\pm	0.052 $	&	$0.000 	\pm	0.042 $	&	$0.007 	\pm	0.045 $		&	$0.089 	\pm	0.041 $	&	$-0.085 	\pm	0.041$\\
2020	&	$0.001 	\pm	0.028 $	&	$0.007 	\pm	0.031 $	&	$0.005 	\pm	0.026 $	&	$0.003 	\pm	0.024 $		&	$0.122 	\pm	0.024 $	&	$-0.089 	\pm	0.025$\\
2040	&	$0.003 	\pm	0.035 $	&	$0.007 	\pm	0.035 $	&	$0.011 	\pm	0.035 $	&	$0.000 	\pm	0.035 $		&	$0.126 	\pm	0.035 $	&	$-0.038 	\pm	0.035$\\
2060	&	$0.003 	\pm	0.040 $	&	$0.007 	\pm	0.044 $	&	$0.018 	\pm	0.031 $	&	$-0.004 	\pm	0.034 $		&	$0.162 	\pm	0.032 $	&	$-0.022 	\pm	0.036$\\
2080	&	$0.003        \pm	0.049 $	&	$0.008 	\pm	0.051 $	&	$0.026 	\pm	0.040 $	&	$-0.006 	\pm	0.038 $		&	$0.105 	\pm	0.044 $	&	$-0.013 	\pm	0.040$\\
2100	&	$0.004 	\pm	0.035 $	&	$0.008 	\pm	0.035 $	&	$0.033 	\pm	0.035 $	&	$-0.006 	\pm	0.035 $		&	$0.089 	\pm	0.035 $	&	$-0.005 	\pm	0.035$ \\
2120	&	$0.007 	\pm	0.039 $	&	$0.007 	\pm	0.036 $	&	$0.040 	\pm	0.030 $	&	$-0.004 	\pm	0.025 $		&	$0.120 	\pm	0.034 $	&	$0.007 	\pm	0.029$ \\
2140	&	$0.009 	\pm	0.035 $	&	$0.006 	\pm	0.035 $	&	$0.049 	\pm	0.035 $	&	$-0.001 	\pm	0.035 $		&	$0.104 	\pm	0.035 $	&	$0.017 	\pm	0.035$ \\
2160	&	$0.010 	\pm	0.037 $	&	$0.006 	\pm	0.037 $	&	$0.107 	\pm	0.035 $	&	$0.005 	\pm	0.031 $		&	$0.085 	\pm	0.034 $	&	$0.023 	\pm	0.033$\\
2180	&	$0.011        \pm	0.035 $	&	$0.006 	\pm	0.035 $	&	$0.064 	\pm	0.035 $	&	$0.011 	\pm	0.035 $		&	$0.091 	\pm	0.035 $	&	$0.025 	\pm	0.035$\\
\end{tabular}
\begin{tabular}{ccccc}%[0.7\textwidth]{||c|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l||}
\multicolumn{1}{c}{$W_{0}$} & \multicolumn{2}{c}{$ F_{17}$} & \multicolumn{2}{c}{$ G_{17}$} \\ \cline{2-5} %& \multicolumn{2}{c|}{$ G_{19}$} \\ \cline{2-7}
\multicolumn{1}{c}{$\rm (MeV)$} & \multicolumn{1}{c}{ Re({$ F_{17}$})} & \multicolumn{1}{c}{ Im({$ F_{17}$})} & \multicolumn{1}{c}{ Re({$ G_{17}$})} & \multicolumn{1}{c}{ Im({$ G_{17}$})}\\ % & \multicolumn{1}{c|}{ Re({$ G_{19}$})} & \multicolumn{1}{c|}{ Im({$ G_{19}$})}\\
\hline
1480	&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035$ 	&	0.000 			&	0.000 			\\
1500&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	&	0.000 			&	0.000 		\\
1520&	$0.000 	\pm	0.035 $	&	$0.000 	\pm	0.035 $	&	0.000 			&	0.000 			\\
1540	&	$0.000 	\pm	0.017 $	&	$0.000 	\pm	0.020$	&	0.000 			&	0.000 		\\
1560&	$0.000 	\pm	0.014 $	&	$0.000 	\pm	0.014$	&	$-0.001$ 			&	0.000 				\\
1580	&	$0.000 	\pm	0.015 $	&	$0.000 	\pm	0.014$	&	$-0.001$ 			&	0.000 			\\
1600	&	$0.000 	\pm	0.015 $	&	$0.000 	\pm	0.012 $	&	$-0.002$ 			&	$-0.001$ 			\\
1620	&	$0.000 	\pm	0.013 $	&	$0.000 	\pm	0.014 $	&	$-0.003$ 			&	$-0.001$ 			\\
1640	&	$0.000 	\pm	0.015 $	&	$0.000 	\pm	0.015$	&	$-0.004$ 			&	$-0.003$ 			\\
1660	&	$0.000 	\pm	0.014 $	&	$0.000 	\pm	0.016 $	&	$-0.003$ 			&	$-0.004$ 	          	\\
1680	&	$-0.001 	\pm	0.015 $	&	$0.000 	\pm	0.010$	&	$-0.003$ 			&	$-0.005$ 			\\
1700	&	$-0.001 	\pm	0.020 $	&	$0.000 	\pm	0.016$	&	$-0.002$ 			&	$-0.006$ 			\\
1720	&	$-0.002 	\pm	0.014 $	&	$0.000 	\pm	0.018$	&	0.000 			&	$-0.007$ 			\\
1740	&	$-0.004 	\pm	0.011 $	&	$0.001 	\pm	0.017$	&	0.001 			&	$-0.007$ 	          	\\
1760	&	$-0.005 	\pm	0.014 $	&	$0.001 	\pm	0.019$	&	0.002 			&	$-0.008$ 			\\
1780	&	$-0.008 	\pm	0.018 $	&	$0.001 	\pm	0.014$	&	0.004 			&	$-0.008$ 			\\
1800	&	$-0.011 	\pm	0.020 $	&	$0.002 	\pm	0.018 $	&	0.006 			&	$-0.008$ 			\\
1820	&	$-0.016 	\pm	0.032 $	&	$0.002 	\pm	0.023$	&	0.008 			&	$-0.009$ 			\\
1840	&	$-0.021	 \pm	0.017 $	&	$0.001 	\pm	0.014$	&	0.010 			&	$-0.009$ 			\\
1860	&	$-0.028 	\pm	0.019 $	&	$-0.001 	\pm	0.015 $	&	0.013 			&	$-0.009$ 			\\
1880	&	$-0.036 	\pm	0.010 $	&	$-0.005 	\pm	0.018$	&	0.016 			&	$-0.010 $			\\
1900	&	$-0.046	\pm	0.019 $	&	$-0.011 	\pm	0.020$	&	0.019 			&	$-0.010$ 			\\
1920&	$-0.036	 \pm	0.023 $	&	$-0.023 	\pm	0.020$	&	0.023 			&	$-0.009$ 			\\
1940	&	$-0.078	 \pm	0.032 $	&	$-0.039 	\pm	0.032$	&	0.027 			&	$-0.009$ 	          	\\
1960	&	$-0.041	 \pm	0.027 $	&	$-0.026 	\pm	0.019$	&	0.032 			&	$-0.008$ 			\\
1980&	$-0.023	 \pm	0.029 $	&	$-0.046 	\pm	0.026 $	&	0.037 			&	$-0.007$ 			\\
2000	&	$-0.035 	\pm	0.025 $	&	$-0.042 	\pm	0.034$	&	0.043 			&	$-0.006$ 			\\
%\hline
%\hline \end{tabular}
%\end{center}
%\label{amplitude:G1_3}
%\end{table*} 
%\begin{table*}[bhtp]
%\caption{Cont'd.}%$\overline{K} N \rightarrow \pi \Sigma$ {$\bf G_{17}, G_{19}$}}
%\begin{center}
%\begin{tabular}{|c|c|c|c|c|c|c|}%[0.7\textwidth]{||c|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l|r @{ $\pm$ } l||}
%\hline \hline
%\multicolumn{1}{|c|}{$W_{0}$} & \multicolumn{2}{c|}{$ F_{17}$} & \multicolumn{2}{c|}{$ G_{17}$} & \multicolumn{2}{c|}{$ G_{19}$} \\ \cline{2-7}
%\multicolumn{1}{|c|}{$\rm (MeV)$} & \multicolumn{1}{c|}{\sf Re({$ F_{17}$})} & \multicolumn{1}{c|}{\sf Im({$ F_{17}$})} & \multicolumn{1}{c|}{\sf Re({$ G_{17}$})} & \multicolumn{1}{c|}{\sf Im({$ G_{17}$})} & \multicolumn{1}{c|}{\sf Re({$G_{19}$})} & \multicolumn{1}{c|}{\sf Im({$ G_{19}$})}\\
%\hline
2020&	$-0.012 	\pm	0.023 $	&	$-0.082 	\pm	0.020$	&	0.050 			&	$-0.004$ 		\\
2040&	$0.010 	\pm	0.035 $	&	$-0.103 	\pm	0.035$	&	0.098 			&	$-0.001$ 		\\
2060	&	$0.026 	\pm	0.029 $	&	$-0.077 	\pm	0.030 $	&	0.070 			&	0.004 		\\
2080	&	$0.035 	\pm	0.037 $	&	$-0.073 	\pm	0.038$	&	0.079 			&	0.009 		\\
2100	&	$0.040 	\pm	0.035 $	&	$-0.026 	\pm	0.035$	&	0.057 			&	0.017         	\\
2120&	$0.041 	\pm	0.031 $	&	$-0.057 	\pm	0.026$	&	0.080 			&	0.026 		\\
2140	&	$0.041 	\pm	0.035 $	&	$-0.056 	\pm	0.035$	&	0.088 			&	0.037 		\\
2160	&	$0.039 	\pm	0.033 $	&	$-0.050 	\pm	0.026 $	&	0.078 			&	0.050         	\\
2180	&	$0.038 	\pm	0.035 $	&	$-0.045 	\pm	0.035$	&	0.090 			&	0.062 		\\
 \end{tabular}
